Consistent Estimation of a Class of Distances Between Covariance Matrices

This work considers the problem of estimating the distance between two covariance matrices directly from the data. Particularly, we are interested in the family of distances that can be expressed as sums of traces of functions that are separately applied to each covariance matrix. This family of distances is particularly useful as it takes into consideration the fact that covariance matrices lie in the Riemannian manifold of positive definite matrices, thereby including a variety of commonly used metrics, such as the Euclidean distance, Jeffreys' divergence, and the log-Euclidean distance. Moreover, a statistical analysis of the asymptotic behavior of this class of distance estimators has also been conducted. Specifically, we present a central limit theorem that establishes the asymptotic Gaussianity of these estimators and provides closed form expressions for the corresponding means and variances. Empirical evaluations demonstrate the superiority of our proposed consistent estimator over conventional plug-in estimators in multivariate analytical contexts. Additionally, the central limit theorem derived in this study provides a robust statistical framework to assess of accuracy of these estimators.

==> figs/final_double_column/histograms/bot_hist_eu_M_80_N1_800_N2_160_08_04.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{RGB}{255,165,0}
% \begin{axis}[
% width=1\linewidth,
% height=1.in,
% at={(0,0)},
% scale only axis,
% scale only axis,
% yticklabel style={
%     /pgf/number format/fixed,
%     /pgf/number format/fixed zerofill,
%     /pgf/number format/precision=1
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=1, xmax=3,
% ymin=0, ymax=3,
% xtick={1., 2.0, 3},
% xtick style={color=black},
% y grid style={darkgray176},
% ytick style={color=black},
% ytick={0, 1.5, 3.0},
% title style={align=center},
% y grid style={darkgray176},
% x label style={align=center, font=\large}, 
% % title={$\rho_1 = 0.3, \rho_2=0.6$}
% ]
\begin{axis}[%
width=0.3\linewidth,
height=1.0in,
at={(0in,2.1in)},
scale only axis,
scale only axis,
align =center,
title = {{$M=80$}},
scale only axis,
xmin=1, xmax=3,
ymin=0, ymax=3,
xtick={1., 2.0, 3},
ytick={0, 1.5, 3.0},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.41	0.00277777777777778\\
1.446	0.00277777777777778\\
1.482	0.00555555555555555\\
1.518	0.0166666666666668\\
1.554	0.0222222222222222\\
1.59	0.0583333333333333\\
1.626	0.155555555555555\\
1.662	0.275\\
1.698	0.547222222222222\\
1.734	0.763888888888888\\
1.77	1.19722222222222\\
1.806	1.70555555555555\\
1.842	2.15\\
1.878	2.47500000000001\\
1.914	2.76111111111111\\
1.95	2.95833333333333\\
1.986	2.71388888888887\\
2.022	2.45277777777781\\
2.058	2.28333333333333\\
2.094	1.71666666666667\\
2.13	1.27222222222222\\
2.166	0.841666666666666\\
2.202	0.563888888888888\\
2.238	0.377777777777777\\
2.274	0.188888888888889\\
2.31	0.144444444444444\\
2.346	0.0638888888888888\\
2.382	0.0444444444444444\\
2.418	0.013888888888889\\
2.454	0\\
2.49	0.00277777777777781\\
2.526	0.00277777777777781\\
};
\addplot [color=mycolor2, forget plot, ultra thick]
  table[row sep=crcr]{%
1.41251895863048	0.000965635482391707\\
1.42371838522093	0.00132976001601581\\
1.43491781181137	0.00181927103605142\\
1.44611723840181	0.00247278080570646\\
1.45731666499226	0.00333916528850769\\
1.4685160915827	0.00447975531930757\\
1.47971551817314	0.00597083061585338\\
1.49091494476358	0.0079064092189276\\
1.50211437135403	0.0104013068082263\\
1.51331379794447	0.0135944175712102\\
1.52451322453491	0.0176521408867875\\
1.53571265112535	0.0227718463502739\\
1.5469120777158	0.0291852343625823\\
1.55811150430624	0.0371614118876738\\
1.56931093089668	0.0470094648539953\\
1.58051035748712	0.0590802724173798\\
1.59170978407757	0.073767276842514\\
1.60290921066801	0.0915058994937351\\
1.61410863725845	0.112771282074141\\
1.6253080638489	0.138074036648828\\
1.63650749043934	0.167953711804444\\
1.64770691702978	0.20296972870822\\
1.65890634362022	0.243689612142384\\
1.67010577021067	0.29067443885752\\
1.68130519680111	0.344461548242853\\
1.69250462339155	0.405544705852604\\
1.70370404998199	0.474352074111584\\
1.71490347657244	0.55122251968829\\
1.72610290316288	0.636380964589992\\
1.73730232975332	0.72991365720079\\
1.74850175634376	0.831744388134351\\
1.75970118293421	0.941612791181828\\
1.77090060952465	1.05905593933997\\
1.78210003611509	1.18339445870088\\
1.79329946270553	1.31372432996788\\
1.80449888929598	1.44891542292887\\
1.81569831588642	1.58761761193725\\
1.82689774247686	1.72827505370141\\
1.83809716906731	1.86914888098215\\
1.84929659565775	2.00834819073986\\
1.86049602224819	2.14386880105606\\
1.87169544883863	2.27363883967928\\
1.88289487542908	2.39556983263092\\
1.89409430201952	2.50761160909759\\
1.90529372860996	2.60780905301478\\
1.9164931552004	2.69435853368895\\
1.92769258179085	2.76566175433914\\
1.93889200838129	2.8203747793607\\
1.95009143497173	2.85745014209772\\
1.96129086156217	2.87617019094031\\
1.97249028815262	2.87617019094031\\
1.98368971474306	2.85745014209772\\
1.9948891413335	2.8203747793607\\
2.00608856792394	2.76566175433914\\
2.01728799451439	2.69435853368895\\
2.02848742110483	2.60780905301478\\
2.03968684769527	2.50761160909759\\
2.05088627428572	2.39556983263092\\
2.06208570087616	2.27363883967928\\
2.0732851274666	2.14386880105606\\
2.08448455405704	2.00834819073986\\
2.09568398064749	1.86914888098215\\
2.10688340723793	1.7282750537014\\
2.11808283382837	1.58761761193725\\
2.12928226041881	1.44891542292887\\
2.14048168700926	1.31372432996787\\
2.1516811135997	1.18339445870088\\
2.16288054019014	1.05905593933997\\
2.17407996678058	0.941612791181826\\
2.18527939337103	0.831744388134351\\
2.19647881996147	0.729913657200788\\
2.20767824655191	0.636380964589992\\
2.21887767314236	0.55122251968829\\
2.2300770997328	0.474352074111586\\
2.24127652632324	0.405544705852604\\
2.25247595291368	0.344461548242853\\
2.26367537950413	0.290674438857519\\
2.27487480609457	0.243689612142384\\
2.28607423268501	0.202969728708221\\
2.29727365927545	0.167953711804444\\
2.3084730858659	0.138074036648828\\
2.31967251245634	0.112771282074142\\
2.33087193904678	0.0915058994937351\\
2.34207136563722	0.073767276842514\\
2.35327079222767	0.0590802724173802\\
2.36447021881811	0.0470094648539953\\
2.37566964540855	0.0371614118876734\\
2.386869071999	0.0291852343625822\\
2.39806849858944	0.0227718463502739\\
2.40926792517988	0.0176521408867876\\
2.42046735177032	0.0135944175712102\\
2.43166677836077	0.0104013068082263\\
2.44286620495121	0.00790640921892756\\
2.45406563154165	0.00597083061585338\\
2.46526505813209	0.00447975531930757\\
2.47646448472254	0.00333916528850771\\
2.48766391131298	0.00247278080570646\\
2.49886333790342	0.00181927103605143\\
2.51006276449386	0.0013297600160158\\
2.52126219108431	0.000965635482391707\\
};
\end{axis}
\end{tikzpicture}%

==> figs/final_double_column/histograms/bot_hist_kl_M_80_N1_800_N2_160_08_04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{RGB}{255,165,0}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{RGB}{255,165,0}
\begin{tikzpicture}
% \begin{axis}[%
% width=0.23\linewidth,
% height=1.in,
% at={(0,0)},
% scale only axis,
% scale only axis,
% yticklabel style={
%     /pgf/number format/fixed,
%     /pgf/number format/fixed zerofill,
%     /pgf/number format/precision=1
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=0.5, xmax=0.935,
% ymin=0, ymax=20,
% xtick={0.5, 0.7, 0.9},
% xtick style={color=black},
% y grid style={darkgray176},
% ytick style={color=black},
% ytick={0, 10, 20},
% x label style={align=center, font=\large}, 
% ]
\begin{axis}[%
width=0.3\linewidth,
height=1.0in,
at={(0in,2.1in)},
scale only axis,
scale only axis,
align =center,
scale only axis,
xmin=0.5, xmax=0.935,
ymin=0, ymax=20,
xtick={0.5, 0.7, 0.9},
ytick={0, 10, 20},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.605	0.0163934426229508\\
0.6111	0.0327868852459017\\
0.6172	0.0327868852459017\\
0.6233	0.098360655737705\\
0.6294	0.213114754098361\\
0.6355	0.704918032786886\\
0.6416	1.31147540983607\\
0.6477	2.59016393442623\\
0.6538	4.32786885245902\\
0.6599	6.29508196721301\\
0.666	9.39344262295083\\
0.6721	12.0819672131148\\
0.6782	15.1967213114754\\
0.6843	16.2950819672131\\
0.6904	18.1803278688525\\
0.6965	16.7868852459017\\
0.7026	16.016393442623\\
0.7087	13.2786885245902\\
0.7148	10.344262295082\\
0.7209	7.26229508196722\\
0.727	5.31147540983607\\
0.7331	3.37704918032787\\
0.7392	2.42622950819672\\
0.7453	1.11475409836066\\
0.7514	0.622950819672132\\
0.7575	0.229508196721308\\
0.7636	0.229508196721312\\
0.7697	0.0655737704918033\\
0.7758	0.0491803278688525\\
0.7819	0.0327868852459017\\
0.788	0.0163934426229508\\
0.7941	0.0163934426229508\\
};
\addplot [color=mycolor2, forget plot, ultra thick]
  table[row sep=crcr]{%
0.606200922848981	0.00599503733136181\\
0.60800484217432	0.00825566280769012\\
0.609808761499659	0.0112947359286962\\
0.611612680824998	0.0153519765095704\\
0.613416600150337	0.0207308253737831\\
0.615220519475676	0.0278120479874011\\
0.617024438801015	0.0370692182443633\\
0.618828358126354	0.0490860363862098\\
0.620632277451693	0.0645753224144363\\
0.622436196777032	0.0843993849891132\\
0.624240116102371	0.109591295602187\\
0.62604403542771	0.14137640078821\\
0.627847954753049	0.181193185957566\\
0.629651874078389	0.230712370884427\\
0.631455793403727	0.291852880166558\\
0.633259712729067	0.366793106868812\\
0.635063632054406	0.457975692244067\\
0.636867551379745	0.56810389997895\\
0.638671470705084	0.700127592935495\\
0.640475390030423	0.857216847656982\\
0.642279309355762	1.04272138976764\\
0.644083228681101	1.26011432153295\\
0.64588714800644	1.51291905558423\\
0.647691067331779	1.80461897268663\\
0.649494986657118	2.13855008291515\\
0.651298905982457	2.51777787317916\\
0.653102825307796	2.94496054087032\\
0.654906744633135	3.42220190090128\\
0.656710663958474	3.95089835580159\\
0.658514583283813	4.5315853687888\\
0.660318502609152	5.16378980261358\\
0.662122421934491	5.84589520347907\\
0.66392634125983	6.57502754208869\\
0.665730260585169	7.34696900332067\\
0.667534179910508	8.15610708687789\\
0.669338099235847	8.99542550873341\\
0.671142018561186	9.85654216839401\\
0.672945937886525	10.7297977909209\\
0.674749857211864	11.6043968181522\\
0.676553776537203	12.4685997950668\\
0.678357695862543	13.3099639876939\\
0.680161615187882	14.1156264143805\\
0.681965534513221	14.8726210235519\\
0.68376945383856	15.5682195644486\\
0.685573373163899	16.1902839228365\\
0.687377292489238	16.7276164640627\\
0.689181211814577	17.1702943455604\\
0.690985131139916	17.5099738970031\\
0.692789050465255	17.740152041588\\
0.694592969790594	17.8563733214629\\
0.696396889115933	17.8563733214629\\
0.698200808441272	17.740152041588\\
0.700004727766611	17.5099738970031\\
0.70180864709195	17.1702943455604\\
0.703612566417289	16.7276164640627\\
0.705416485742628	16.1902839228365\\
0.707220405067967	15.5682195644486\\
0.709024324393306	14.8726210235519\\
0.710828243718645	14.1156264143805\\
0.712632163043984	13.3099639876939\\
0.714436082369323	12.4685997950668\\
0.716240001694662	11.6043968181522\\
0.718043921020001	10.7297977909209\\
0.71984784034534	9.85654216839401\\
0.72165175967068	8.99542550873341\\
0.723455678996018	8.15610708687789\\
0.725259598321358	7.34696900332067\\
0.727063517646697	6.57502754208869\\
0.728867436972036	5.84589520347907\\
0.730671356297375	5.16378980261358\\
0.732475275622714	4.5315853687888\\
0.734279194948053	3.95089835580159\\
0.736083114273392	3.42220190090128\\
0.737887033598731	2.94496054087032\\
0.73969095292407	2.51777787317916\\
0.741494872249409	2.13855008291515\\
0.743298791574748	1.80461897268663\\
0.745102710900087	1.51291905558423\\
0.746906630225426	1.26011432153295\\
0.748710549550765	1.04272138976764\\
0.750514468876104	0.857216847656982\\
0.752318388201443	0.700127592935495\\
0.754122307526782	0.56810389997895\\
0.755926226852121	0.457975692244067\\
0.75773014617746	0.366793106868812\\
0.759534065502799	0.291852880166558\\
0.761337984828138	0.230712370884427\\
0.763141904153477	0.181193185957566\\
0.764945823478816	0.14137640078821\\
0.766749742804155	0.109591295602187\\
0.768553662129494	0.0843993849891132\\
0.770357581454834	0.0645753224144363\\
0.772161500780173	0.0490860363862098\\
0.773965420105512	0.0370692182443633\\
0.775769339430851	0.0278120479874011\\
0.77757325875619	0.0207308253737831\\
0.779377178081529	0.0153519765095704\\
0.781181097406868	0.0112947359286962\\
0.782985016732207	0.00825566280769012\\
0.784788936057546	0.00599503733136181\\
};
\end{axis}

\end{tikzpicture}%

==> figs/final_double_column/histograms/bot_hist_le_M_80_N1_800_N2_160_08_04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{RGB}{255,165,0}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{RGB}{255,165,0}
\begin{tikzpicture}
% \begin{axis}[%
% width=0.23\linewidth,
% height=1.in,
% at={(0,0)},
% scale only axis,
% scale only axis,
% yticklabel style={
%     /pgf/number format/fixed,
%     /pgf/number format/fixed zerofill,
%     /pgf/number format/precision=1
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=0.9, xmax=1.55,
% ymin=0, ymax=15,
% xtick={0.9, 1.2, 1.5},
% xtick style={color=black},
% y grid style={darkgray176},
% ytick style={color=black},
% ytick={0, 7.5, 15},
% x label style={align=center, font=\large}, 
% ]
\begin{axis}[%
width=0.3\linewidth,
height=1.0in,
at={(0in,2.1in)},
scale only axis,
scale only axis,
align =center,
scale only axis,
xmin=0.9, xmax=1.55,
ymin=0, ymax=15,
xtick={0.9, 1.2, 1.5},
ytick={0, 7.5, 15},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.09	0.0611194641045381\\
1.1011	0\\
1.1122	0.122238928209076\\
1.1233	0.183358392313618\\
1.1344	0.244477856418152\\
1.1455	0.855672497463551\\
1.1566	1.83358392313614\\
1.1677	3.7282873103769\\
1.1788	6.35642426687197\\
1.1899	8.00664979769465\\
1.201	10.5125478259806\\
1.2121	12.1627733568033\\
1.2232	12.2238928209076\\
1.2343	10.8181451465035\\
1.2454	8.25112765411265\\
1.2565	6.90649944381295\\
1.2676	4.03388463089952\\
1.2787	1.83358392313618\\
1.2898	1.10015035388169\\
1.3009	0.427836248731775\\
1.312	0.183358392313614\\
1.3231	0.244477856418157\\
1.3342	0.244477856418157\\
};
\addplot [color=mycolor2, forget plot, ultra thick]
  table[row sep=crcr]{%
1.095018311921	0.0049555828245349\\
1.0976276824017	0.00677236886274191\\
1.10023705288239	0.00919640706823024\\
1.10284642336309	0.0124087343132236\\
1.10545579384378	0.0166367504472608\\
1.10806516432447	0.022163647563298\\
1.11067453480517	0.0293390255945735\\
1.11328390528586	0.0385906286550459\\
1.11589327576656	0.0504370570403613\\
1.11850264624725	0.0655012125160651\\
1.12111201672795	0.0845241200153836\\
1.12372138720864	0.108378639168908\\
1.12633075768934	0.138082437945231\\
1.12894012817003	0.174809453818928\\
1.13154949865073	0.219898923135248\\
1.13415886913142	0.274860926654165\\
1.13676823961212	0.341377290502495\\
1.13937761009281	0.421296610342518\\
1.1419869805735	0.516622146770271\\
1.1445963510542	0.629491386087364\\
1.14720572153489	0.762146185846689\\
1.14981509201559	0.91689263976573\\
1.15242446249628	1.0960501087499\\
1.15503383297698	1.3018892756958\\
1.15764320345767	1.53655958678877\\
1.16025257393837	1.80200702899517\\
1.16286194441906	2.09988384207715\\
1.16547131489976	2.43145244522818\\
1.16808068538045	2.79748653724175\\
1.17069005586115	3.19817296262079\\
1.17329942634184	3.6330184776655\\
1.17590879682253	4.10076595239979\\
1.17851816730323	4.59932476023259\\
1.18112753778392	5.12572009720667\\
1.18373690826462	5.67606570577143\\
1.18634627874531	6.24556393654039\\
1.18895564922601	6.82853626390178\\
1.1915650197067	7.41848629432482\\
1.1941743901874	8.00819600560727\\
1.19678376066809	8.58985448565837\\
1.19939313114879	9.15521687183995\\
1.20200250162948	9.69578961059712\\
1.20461187211017	10.203036654429\\
1.20722124259087	10.668599883658\\
1.20983061307156	11.0845259739641\\
1.21243998355226	11.4434912060304\\
1.21504935403295	11.7390153921232\\
1.21765872451365	11.9656562143488\\
1.22026809499434	12.1191758423184\\
1.22287746547504	12.1966727069849\\
1.22548683595573	12.1966727069849\\
1.22809620643643	12.1191758423184\\
1.23070557691712	11.9656562143488\\
1.23331494739781	11.7390153921232\\
1.23592431787851	11.4434912060304\\
1.2385336883592	11.0845259739641\\
1.2411430588399	10.668599883658\\
1.24375242932059	10.203036654429\\
1.24636179980129	9.69578961059712\\
1.24897117028198	9.15521687183995\\
1.25158054076268	8.58985448565837\\
1.25418991124337	8.00819600560727\\
1.25679928172407	7.41848629432482\\
1.25940865220476	6.82853626390178\\
1.26201802268546	6.24556393654039\\
1.26462739316615	5.67606570577143\\
1.26723676364684	5.12572009720667\\
1.26984613412754	4.59932476023259\\
1.27245550460823	4.10076595239979\\
1.27506487508893	3.6330184776655\\
1.27767424556962	3.19817296262079\\
1.28028361605032	2.79748653724175\\
1.28289298653101	2.43145244522818\\
1.28550235701171	2.09988384207715\\
1.2881117274924	1.80200702899517\\
1.2907210979731	1.53655958678877\\
1.29333046845379	1.3018892756958\\
1.29593983893448	1.0960501087499\\
1.29854920941518	0.91689263976573\\
1.30115857989587	0.762146185846677\\
1.30376795037657	0.629491386087364\\
1.30637732085726	0.516622146770271\\
1.30898669133796	0.421296610342518\\
1.31159606181865	0.341377290502495\\
1.31420543229935	0.274860926654165\\
1.31681480278004	0.219898923135248\\
1.31942417326074	0.174809453818928\\
1.32203354374143	0.138082437945231\\
1.32464291422212	0.10837863916891\\
1.32725228470282	0.0845241200153836\\
1.32986165518351	0.0655012125160651\\
1.33247102566421	0.0504370570403613\\
1.3350803961449	0.0385906286550459\\
1.3376897666256	0.0293390255945735\\
1.34029913710629	0.022163647563298\\
1.34290850758699	0.0166367504472608\\
1.34551787806768	0.0124087343132236\\
1.34812724854838	0.00919640706823024\\
1.35073661902907	0.00677236886274191\\
1.35334598950977	0.0049555828245349\\
};
\end{axis}

\end{tikzpicture}%

==> figs/final_double_column/histograms/top_hist_eu_M_40_N1_400_N2_80_08_04.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{RGB}{255,165,0}


% \begin{axis}[
% width=1\linewidth,
% height=1.in,
% at={(0,0)},
% scale only axis,
% scale only axis,
% yticklabel style={
%     /pgf/number format/fixed,
%     /pgf/number format/fixed zerofill,
%     /pgf/number format/precision=1
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=1, xmax=3,
% ymin=0., ymax=3,
% xtick={1, 2.0, 3},
% xtick style={color=black},
% y grid style={darkgray176},
% ytick style={color=black},
% ytick={0, 1.5, 3},
% title style={align=center},
% x label style={align=center, font=\large}, 
% ]
\begin{axis}[%
width=0.3\linewidth,
height=1.0in,
at={(0in,2.1in)},
scale only axis,
scale only axis,
align =center,
title = {{$M=40$}},
scale only axis,
xmin=1, xmax=3,
ymin=0., ymax=3,
xtick={1, 2.0, 3},
ytick={0, 1.5, 3},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.96	0.00158730158730159\\
1.023	0.00158730158730159\\
1.086	0.00793650793650792\\
1.149	0.0222222222222222\\
1.212	0.0476190476190477\\
1.275	0.117460317460317\\
1.338	0.211111111111111\\
1.401	0.377777777777778\\
1.464	0.555555555555556\\
1.527	0.71904761904762\\
1.59	0.990476190476188\\
1.653	1.12063492063492\\
1.716	1.35555555555556\\
1.779	1.49841269841269\\
1.842	1.48412698412699\\
1.905	1.41111111111111\\
1.968	1.28571428571429\\
2.031	1.17460317460317\\
2.094	0.98253968253968\\
2.157	0.752380952380956\\
2.22	0.57142857142857\\
2.283	0.403174603174602\\
2.346	0.284126984126985\\
2.409	0.179365079365079\\
2.472	0.111111111111111\\
2.535	0.10952380952381\\
2.598	0.0428571428571427\\
2.661	0.0222222222222222\\
2.724	0.0111111111111112\\
2.787	0.00158730158730158\\
2.85	0.0095238095238095\\
2.913	0.00476190476190478\\
2.976	0\\
3.039	0.00158730158730159\\
3.102	0.00158730158730158\\
3.165	0.00158730158730159\\
3.228	0.00158730158730159\\
};
\addplot [color=mycolor2, forget plot, ultra thick]
  table[row sep=crcr]{%
0.822162869802932	0.000506385779279083\\
0.843519243028043	0.000697335147934404\\
0.864875616253154	0.000954038038276089\\
0.886231989478264	0.00129674298233387\\
0.907588362703375	0.00175108086601639\\
0.928944735928485	0.00234921399400998\\
0.950301109153596	0.00313114396631693\\
0.971657482378706	0.00414617447953503\\
0.993013855603817	0.00545451565279987\\
1.01437022882893	0.00712900453760461\\
1.03572660205404	0.0092569020939043\\
1.05708297527915	0.0119417102726444\\
1.07843934850426	0.0153049343314664\\
1.09979572172937	0.019487695782721\\
1.12115209495448	0.0246520813781848\\
1.14250846817959	0.0309820945207972\\
1.1638648414047	0.0386840589957107\\
1.18522121462981	0.0479863127119143\\
1.20657758785492	0.059138023192742\\
1.22793396108003	0.0724069588593092\\
1.24929033430514	0.0880760626403825\\
1.27064670753025	0.10643869878042\\
1.29200308075537	0.127792481114402\\
1.31335945398048	0.152431642085897\\
1.33471582720559	0.180637966105599\\
1.3560722004307	0.212670387170356\\
1.37742857365581	0.248753436552165\\
1.39878494688092	0.289064818224343\\
1.42014132010603	0.333722482809054\\
1.44149769333114	0.382771659542368\\
1.46285406655625	0.436172383706553\\
1.48421043978136	0.49378811750037\\
1.50556681300647	0.555376098871715\\
1.52692318623158	0.620580059547467\\
1.54827955945669	0.688925925692962\\
1.5696359326818	0.759821049379885\\
1.59099230590691	0.832557415585859\\
1.61234867913202	0.906319129563817\\
1.63370505235713	0.980194317570474\\
1.65506142558224	1.05319137726031\\
1.67641779880736	1.12425930207742\\
1.69777417203247	1.19231158819736\\
1.71913054525758	1.25625302573771\\
1.74048691848269	1.31500849125494\\
1.7618432917078	1.36755270865892\\
1.78319966493291	1.41293984181277\\
1.80455603815802	1.45033173307242\\
1.82591241138313	1.47902361351537\\
1.84726878460824	1.49846618454139\\
1.86862515783335	1.50828310479148\\
1.88998153105846	1.50828310479148\\
1.91133790428357	1.49846618454139\\
1.93269427750868	1.47902361351537\\
1.95405065073379	1.45033173307242\\
1.9754070239589	1.41293984181277\\
1.99676339718401	1.36755270865892\\
2.01811977040912	1.31500849125495\\
2.03947614363424	1.25625302573771\\
2.06083251685935	1.19231158819736\\
2.08218889008446	1.12425930207742\\
2.10354526330957	1.05319137726031\\
2.12490163653468	0.980194317570474\\
2.14625800975979	0.906319129563817\\
2.1676143829849	0.832557415585861\\
2.18897075621001	0.759821049379884\\
2.21032712943512	0.688925925692962\\
2.23168350266023	0.620580059547468\\
2.25303987588534	0.555376098871715\\
2.27439624911045	0.49378811750037\\
2.29575262233556	0.436172383706553\\
2.31710899556067	0.382771659542368\\
2.33846536878578	0.333722482809054\\
2.35982174201089	0.289064818224343\\
2.381178115236	0.248753436552165\\
2.40253448846112	0.212670387170356\\
2.42389086168623	0.180637966105599\\
2.44524723491134	0.152431642085898\\
2.46660360813645	0.127792481114402\\
2.48795998136156	0.10643869878042\\
2.50931635458667	0.0880760626403825\\
2.53067272781178	0.0724069588593094\\
2.55202910103689	0.059138023192742\\
2.573385474262	0.0479863127119144\\
2.59474184748711	0.0386840589957107\\
2.61609822071222	0.0309820945207972\\
2.63745459393733	0.0246520813781849\\
2.65881096716244	0.0194876957827211\\
2.68016734038755	0.0153049343314663\\
2.70152371361266	0.0119417102726444\\
2.72288008683777	0.0092569020939043\\
2.74423646006288	0.00712900453760459\\
2.76559283328799	0.00545451565279987\\
2.78694920651311	0.00414617447953502\\
2.80830557973822	0.00313114396631693\\
2.82966195296333	0.00234921399400998\\
2.85101832618844	0.00175108086601639\\
2.87237469941355	0.00129674298233387\\
2.89373107263866	0.000954038038276085\\
2.91508744586377	0.000697335147934406\\
2.93644381908888	0.000506385779279083\\
};
\end{axis}
\end{tikzpicture}%

==> figs/final_double_column/histograms/top_hist_kl_M_40_N1_400_N2_80_08_04.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{RGB}{255,165,0}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{RGB}{255,165,0}
\begin{tikzpicture}
% \begin{axis}[%
% width=0.23\linewidth,
% height=1.in,
% at={(0,0)},
% scale only axis,
% scale only axis,
% yticklabel style={
%     /pgf/number format/fixed,
%     /pgf/number format/fixed zerofill,
%     /pgf/number format/precision=1
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=0.5, xmax=0.935,
% ymin=0, ymax=20,
% xtick={0.5, 0.7, 0.9},
% xtick style={color=black},
% y grid style={darkgray176},
% ytick style={color=black},
% ytick={0, 10, 20},
% x label style={align=center, font=\large}, 
% title = {KL}
% ]
\begin{axis}[%
width=0.3\linewidth,
height=1.0in,
at={(0in,2.1in)},
scale only axis,
scale only axis,
align =center,
scale only axis,
xmin=0.5, xmax=0.935,
ymin=0, ymax=20,
xtick={0.5, 0.7, 0.9},
ytick={0, 10, 20},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.553	0.0641025641025639\\
0.5608	0.0897435897435907\\
0.5686	0.192307692307692\\
0.5764	0.358974358974358\\
0.5842	0.615384615384613\\
0.592	0.846153846153855\\
0.5998	1.29487179487179\\
0.6076	1.82051282051281\\
0.6154	2.32051282051281\\
0.6232	3.17948717948721\\
0.631	3.99999999999998\\
0.6388	4.76923076923075\\
0.6466	5.87179487179485\\
0.6544	6.98717948717956\\
0.6622	7.74358974358972\\
0.67	8.05128205128202\\
0.6778	8.82051282051291\\
0.6856	8.67948717948715\\
0.6934	8.76923076923074\\
0.7012	8.41025641025638\\
0.709	7.97435897435894\\
0.7168	7.0256410256411\\
0.7246	6.28205128205126\\
0.7324	5.29487179487178\\
0.7402	4.47435897435902\\
0.748	3.7179487179487\\
0.7558	2.76923076923076\\
0.7636	2.21794871794871\\
0.7714	1.57692307692307\\
0.7792	1.32051282051283\\
0.787	0.820512820512817\\
0.7948	0.717948717948715\\
0.8026	0.371794871794876\\
0.8104	0.269230769230768\\
0.8182	0.179487179487179\\
0.826	0.115384615384615\\
0.8338	0.0897435897435894\\
0.8416	0.0256410256410259\\
0.8494	0.0128205128205128\\
0.8572	0.0512820512820518\\
0.865	0\\
0.8728	0.0128205128205128\\
0.8806	0.0128205128205128\\
};
\addplot [color=mycolor2, forget plot, ultra thick]
  table[row sep=crcr]{%
0.515069581578184	0.00301527681052119\\
0.51865617225551	0.00415228583970393\\
0.522242762932836	0.00568082456277585\\
0.525829353610162	0.00772146297118361\\
0.529415944287488	0.0104268203111143\\
0.533002534964814	0.0139884071965343\\
0.53658912564214	0.0186444133669786\\
0.540175716319466	0.0246884179455335\\
0.543762306996792	0.0324789424061768\\
0.547348897674118	0.0424496953586298\\
0.550935488351444	0.0551202726521108\\
0.55452207902877	0.0711069772028938\\
0.558108669706096	0.0911333127125324\\
0.561695260383422	0.116039587975368\\
0.565281851060748	0.14679094941518\\
0.568868441738074	0.184483046271426\\
0.5724550324154	0.23034443461793\\
0.576041623092726	0.285734753745739\\
0.579628213770052	0.352137672995086\\
0.583214804447378	0.431147620850766\\
0.586801395124704	0.524449382483927\\
0.59038798580203	0.633789796845324\\
0.593974576479356	0.760941007095028\\
0.597561167156682	0.907655021879992\\
0.601147757834008	1.07560972796936\\
0.604734348511334	1.26634694922174\\
0.60832093918866	1.481203658288\\
0.611907529865986	1.72123799442049\\
0.615494120543312	1.98715229522494\\
0.619080711220638	2.27921587842759\\
0.622667301897964	2.59719077390459\\
0.62625389257529	2.94026396659375\\
0.629840483252616	3.30698992856726\\
0.633427073929942	3.69524725850182\\
0.637013664607268	4.10221308123264\\
0.640600255284594	4.52435847152487\\
0.64418684596192	4.9574675501698\\
0.647773436639246	5.39668206756535\\
0.651360027316572	5.83657226666711\\
0.654946617993898	6.27123364604538\\
0.658533208671224	6.6944079815845\\
0.66211979934855	7.09962568049492\\
0.665706390025876	7.48036530971847\\
0.669292980703202	7.83022504100421\\
0.672879571380528	8.14309986243135\\
0.676466162057854	8.4133577877026\\
0.68005275273518	8.63600800267757\\
0.683639343412506	8.80685395706645\\
0.687225934089832	8.92262484943852\\
0.690812524767158	8.9810797531741\\
0.694399115444484	8.9810797531741\\
0.69798570612181	8.92262484943852\\
0.701572296799136	8.80685395706645\\
0.705158887476462	8.63600800267757\\
0.708745478153788	8.4133577877026\\
0.712332068831114	8.14309986243135\\
0.71591865950844	7.8302250410042\\
0.719505250185765	7.48036530971847\\
0.723091840863092	7.09962568049492\\
0.726678431540417	6.6944079815845\\
0.730265022217743	6.27123364604538\\
0.73385161289507	5.83657226666709\\
0.737438203572395	5.39668206756535\\
0.741024794249721	4.9574675501698\\
0.744611384927047	4.52435847152487\\
0.748197975604373	4.10221308123264\\
0.751784566281699	3.69524725850182\\
0.755371156959025	3.30698992856726\\
0.758957747636351	2.94026396659375\\
0.762544338313677	2.59719077390459\\
0.766130928991003	2.27921587842759\\
0.769717519668329	1.98715229522494\\
0.773304110345655	1.72123799442049\\
0.776890701022981	1.481203658288\\
0.780477291700307	1.26634694922174\\
0.784063882377633	1.07560972796936\\
0.787650473054959	0.907655021879992\\
0.791237063732285	0.760941007095028\\
0.794823654409611	0.633789796845324\\
0.798410245086937	0.524449382483927\\
0.801996835764263	0.431147620850763\\
0.805583426441589	0.352137672995086\\
0.809170017118915	0.285734753745741\\
0.812756607796241	0.23034443461793\\
0.816343198473567	0.184483046271426\\
0.819929789150893	0.146790949415179\\
0.823516379828219	0.116039587975368\\
0.827102970505545	0.091133312712533\\
0.830689561182871	0.0711069772028938\\
0.834276151860197	0.0551202726521108\\
0.837862742537523	0.0424496953586298\\
0.841449333214849	0.0324789424061768\\
0.845035923892175	0.0246884179455337\\
0.848622514569501	0.0186444133669786\\
0.852209105246827	0.0139884071965343\\
0.855795695924153	0.0104268203111143\\
0.859382286601479	0.00772146297118361\\
0.862968877278805	0.00568082456277585\\
0.866555467956131	0.00415228583970393\\
0.870142058633457	0.00301527681052119\\
};
\end{axis}
\end{tikzpicture}%

==> figs/final_double_column/histograms/top_hist_le_M_40_N1_400_N2_80_08_04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{RGB}{255,165,0}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{RGB}{255,165,0}
\begin{tikzpicture}
% \begin{axis}[%
% width=0.23\linewidth,
% height=1.in,
% at={(0,0)},
% scale only axis,
% scale only axis,
% yticklabel style={
%     /pgf/number format/fixed,
%     /pgf/number format/fixed zerofill,
%     /pgf/number format/precision=1
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=0.9, xmax=1.55,
% ymin=0, ymax=15,
% xtick={0.9, 1.2, 1.5},
% xtick style={color=black},
% y grid style={darkgray176},
% ytick style={color=black},
% ytick={0, 7.5, 15},
% x label style={align=center, font=\large},
% title = {LE}
% ]
\begin{axis}[%
width=0.3\linewidth,
height=1.0in,
at={(0in,2.1in)},
scale only axis,
scale only axis,
align =center,
scale only axis,
xmin=0.9, xmax=1.55,
ymin=0, ymax=15,
xtick={0.9, 1.2, 1.5},
ytick={0, 7.5, 15},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.02	0.160982452912632\\
1.042	0.333463652461881\\
1.064	0.586436078467446\\
1.086	1.20736839684474\\
1.108	2.35724306050643\\
1.13	3.23114780488923\\
1.152	4.62249614791992\\
1.174	5.79536830485477\\
1.196	6.0943357174068\\
1.218	5.64588459857875\\
1.24	5.0594485201113\\
1.262	3.94407009635949\\
1.284	2.58721799323873\\
1.306	1.74780948876572\\
1.328	1.05788469056873\\
1.35	0.597934825104069\\
1.372	0.275969919278796\\
1.394	0.149483706276017\\
1.416	0.149483706276017\\
};
\addplot [color=mycolor2, forget plot,  ultra thick]
  table[row sep=crcr]{%
0.951555186785156	0.00186095552116521\\
0.956846481327376	0.0025729548140711\\
0.962137775869596	0.00353392212531819\\
0.967429070411816	0.00482181385424789\\
0.972720364954036	0.00653570671883101\\
0.978011659496256	0.00880041839937667\\
0.983302954038476	0.0117717962019538\\
0.988594248580696	0.0156426669556496\\
0.993885543122916	0.0206494035971869\\
0.999176837665136	0.0270790158344764\\
1.00446813220736	0.0352766137017587\\
1.00975942674958	0.0456530242322478\\
1.0150507212918	0.05869226431105\\
1.02034201583402	0.074958489563931\\
1.02563331037624	0.0951019536554561\\
1.03092460491846	0.119863429686452\\
1.03621589946068	0.150076471843326\\
1.0415071940029	0.186666838531\\
1.04679848854512	0.230648366215621\\
1.05208978308734	0.283114584790195\\
1.05738107762956	0.345225408910262\\
1.06267237217178	0.418188332920259\\
1.067963666714	0.503233705396747\\
1.07325496125622	0.601583865980151\\
1.07854625579844	0.71441619151752\\
1.08383755034066	0.842820415775188\\
1.08912884488288	0.987750947461873\\
1.0944201394251	1.14997530033627\\
1.09971143396732	1.33002014717086\\
1.10500272850954	1.52811689242443\\
1.11029402305176	1.74414899955362\\
1.11558531759398	1.97760357922568\\
1.1208766121362	2.22752991583536\\
1.12616790667842	2.49250765578352\\
1.13145920122064	2.77062728097911\\
1.13675049576286	3.05948523127124\\
1.14204179030508	3.35619561559334\\
1.1473330848473	3.65741986993154\\
1.15262437938952	3.95941499890807\\
1.15791567393174	4.25810020652266\\
1.16320696847396	4.54914082077646\\
1.16849826301618	4.82804749552702\\
1.1737895575584	5.09028778577389\\
1.17908085210062	5.33140639661246\\
1.18437214664284	5.54714975636719\\
1.18966344118506	5.73359010983502\\
1.19495473572728	5.88724410689286\\
1.2002460302695	6.00518090009739\\
1.20553732481172	6.08511507134277\\
1.21082861935394	6.12548027364321\\
1.21611991389616	6.12548027364321\\
1.22141120843838	6.08511507134277\\
1.2267025029806	6.00518090009739\\
1.23199379752282	5.88724410689286\\
1.23728509206504	5.73359010983502\\
1.24257638660726	5.54714975636719\\
1.24786768114948	5.33140639661246\\
1.2531589756917	5.09028778577389\\
1.25845027023392	4.82804749552702\\
1.26374156477614	4.54914082077646\\
1.26903285931836	4.25810020652266\\
1.27432415386058	3.95941499890807\\
1.2796154484028	3.65741986993154\\
1.28490674294502	3.35619561559334\\
1.29019803748724	3.05948523127124\\
1.29548933202946	2.77062728097911\\
1.30078062657168	2.49250765578352\\
1.3060719211139	2.22752991583536\\
1.31136321565612	1.97760357922568\\
1.31665451019834	1.74414899955362\\
1.32194580474056	1.52811689242443\\
1.32723709928278	1.33002014717086\\
1.332528393825	1.14997530033627\\
1.33781968836722	0.987750947461873\\
1.34311098290944	0.842820415775188\\
1.34840227745166	0.71441619151752\\
1.35369357199388	0.601583865980151\\
1.3589848665361	0.503233705396743\\
1.36427616107832	0.418188332920259\\
1.36956745562054	0.345225408910265\\
1.37485875016276	0.283114584790195\\
1.38015004470498	0.230648366215621\\
1.3854413392472	0.186666838531\\
1.39073263378942	0.150076471843326\\
1.39602392833164	0.119863429686452\\
1.40131522287386	0.0951019536554561\\
1.40660651741608	0.074958489563931\\
1.4118978119583	0.05869226431105\\
1.41718910650052	0.0456530242322478\\
1.42248040104274	0.0352766137017587\\
1.42777169558496	0.0270790158344765\\
1.43306299012718	0.0206494035971869\\
1.4383542846694	0.0156426669556495\\
1.44364557921162	0.0117717962019537\\
1.44893687375384	0.00880041839937667\\
1.45422816829606	0.00653570671883105\\
1.45951946283828	0.00482181385424789\\
1.4648107573805	0.00353392212531819\\
1.47010205192272	0.00257295481407108\\
1.47539334646494	0.00186095552116521\\
};
\end{axis}
\end{tikzpicture}%

==> figs/final_double_column/icassp/icassp_left.tex <==
% RIGHT NEW 
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.



% \definecolor{mycolor1}{rgb}{0.2, 0.4, 0.6}% LE
% % \definecolor{mycolor2}{rgb}{0.4, 0.2, 0.6}% KL purple
% \definecolor{mycolor2}{rgb}{0.47000,0.67000,0.19000}
% \definecolor{mycolor3}{rgb}{0.65, 0.65, 0.65}% EU


\definecolor{mycolor1}{RGB}{164,66,0}% LE
\definecolor{mycolor2}{RGB}{27, 153, 139} % KL
\definecolor{mycolor3}{RGB}{255,186,8}% EU


\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=1.in,
% at={(0in,2.3in)},
at={(0in,1.7in)},
scale only axis,
xmin=4,
xmax=80,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=1e-3,
ymax=1e2,
yminorticks=true,
axis background/.style={fill=white},
% legend style={at={(2.5in,1.1in)},anchor=north,
%     legend columns=3, font=\normalsize},
legend style={at={(1.35in,1.in)},anchor=north,
    legend columns=3, font=\small},
xlabel style={text width=\textwidth, align=center},
xlabel={
Growing $N$ \\ (a) $c = 1/3$ and $\rho_1 \neq \rho_2$},
ylabel={Normalized MSE},
ytick={100, 10, 1, 0.1, 0.01, 0.001}
% y label style={at={(-0.25,0.4)}}
]



\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4 22.0531825403572\\
8 10.0063880999464\\
12 8.00707824669646\\
16 7.06463355304826\\
20 6.70698336096864\\
24 6.32179181489975\\
28 6.20404470539219\\
32 6.03199177696995\\
40 5.84723458168331\\
48 5.72752602618718\\
56 5.64088281611225\\
64 5.59819804006593\\
72 5.55711595993819\\
80 5.5122086390736\\
};
\addlegendentry{LE (TRAD)}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4 54.0697477013531\\
8 21.3878965382415\\
12 16.6760210058229\\
16 14.5220064074477\\
20 13.7398006518458\\
24 12.9124237432465\\
28 12.6526658275354\\
32 12.2826163316711\\
40 11.8766766090565\\
48 11.6016883895621\\
56 11.4406144314719\\
64 11.3477013241997\\
72 11.2641224407674\\
80 11.169781087246\\
};
\addlegendentry{KL (TRAD)}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4 34.5834776200675\\
8 8.08780740322365\\
12 5.32545791493304\\
16 3.90372258754803\\
20 3.51654222723525\\
24 3.33047328712539\\
28 3.19643958024283\\
32 2.98451569460762\\
40 2.80322558090831\\
48 2.68993329159016\\
56 2.56629402785797\\
64 2.53399306332127\\
72 2.50080173633129\\
80 2.48553779711568\\
};
\addlegendentry{EU (TRAD)}


\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
4 5.84338106474569\\
8 0.972004374438551\\
12 0.397757810559794\\
16 0.198610470202216\\
20 0.132070870417101\\
24 0.0815747931593199\\
28 0.0647431653410693\\
32 0.0486366907479247\\
40 0.0295614814106786\\
48 0.0195999924362036\\
56 0.0140968764680147\\
64 0.0116077374958384\\
72 0.0092701328300272\\
80 0.0071080244454003\\
};
\addlegendentry{LE (PROP)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
4 9.85359394243842\\
8 1.43285049203657\\
12 0.562261163456425\\
16 0.2785759641503\\
20 0.184412258234564\\
24 0.112260194623464\\
28 0.0888592583402862\\
32 0.0662011418429323\\
40 0.0398982389984758\\
48 0.026107688576185\\
56 0.0190839977841018\\
64 0.0157429586763576\\
72 0.0126136904676363\\
80 0.00954041772373593\\
};
\addlegendentry{KL (PROP)}


\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
4 14.0682657348788\\
8 2.13072538726328\\
12 0.968789889366881\\
16 0.444747423699632\\
20 0.272855218661045\\
24 0.219578764180637\\
28 0.162780951609694\\
32 0.118823320339624\\
40 0.0747008852727229\\
48 0.0527550244545615\\
56 0.036035587953284\\
64 0.0263951191535045\\
72 0.0219666697379293\\
80 0.0175506768788776\\
};
\addlegendentry{EU (PROP)}



\end{axis}






























%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% title={alpha1=0.6_alpha2=0.6_c1=3_c2=3},


\begin{axis}[%
width=0.75\linewidth,
height=1.in,
at={(0in,0in)},
scale only axis,
xmin=4,
xmax=80,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
ylabel={MSE},
% y label style={at={(-0.25,-0.4)}},
title style={font=\bfseries},
xlabel style={text width=\textwidth, align=center},
xlabel={Growing $N$ \\ (c) $c = 1/3$ and $\rho_1 = \rho_2$},
ytick={10, 1, 0.1, 0.01, 0.001, 0.0001}
]



\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4 1.28144382781095\\
8 0.801369531836439\\
12 0.706028379146016\\
16 0.660410904716977\\
20 0.641183194712889\\
24 0.619262167507512\\
28 0.609178586362755\\
32 0.5998644504104\\
40 0.58692417203017\\
48 0.582032281666876\\
56 0.578626553384435\\
64 0.574024257857787\\
72 0.571262324537235\\
80 0.569237671181249\\
};
% \addlegendentry{LE (TRAD)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
4 0.276569289863618\\
8 0.0558363183548939\\
12 0.0233958302395401\\
16 0.0127768082045006\\
20 0.00856649430675689\\
24 0.00555307562763639\\
28 0.00412578231871091\\
32 0.00306388935918001\\
40 0.00187898550729448\\
48 0.00136347147770375\\
56 0.000971729540490136\\
64 0.000784495450222966\\
72 0.000601436675243671\\
80 0.000493676757494008\\
};
% \addlegendentry{LE (PROP)}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4 0.708221465717377\\
8 0.384611969954738\\
12 0.331067744139953\\
16 0.307291087241193\\
20 0.296755245382806\\
24 0.285179875945366\\
28 0.280248588005225\\
32 0.275167711880635\\
40 0.268695619360602\\
48 0.26592687704918\\
56 0.264612126065344\\
64 0.262099979896965\\
72 0.260865394121295\\
80 0.259897544620848\\
};
% \addlegendentry{KL (TRAD)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
4 0.108360044289842\\
8 0.018873658878946\\
12 0.00761666534481442\\
16 0.00423415100663355\\
20 0.00279965228284662\\
24 0.00179741685995095\\
28 0.00133419526537582\\
32 0.000971250727684459\\
40 0.000601079856256231\\
48 0.000423706649650817\\
56 0.000311315746736184\\
64 0.000248768644344777\\
72 0.000189690411396198\\
80 0.000154182837346761\\
};
% \addlegendentry{KL (PROP)}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4 1.8371700998529\\
8 0.809511417696475\\
12 0.693471380167245\\
16 0.593047975509328\\
20 0.558223483429914\\
24 0.549396261208662\\
28 0.528178700575557\\
32 0.50777605189945\\
40 0.497875754558159\\
48 0.491974771684385\\
56 0.479162071813936\\
64 0.475847907873733\\
72 0.469585161537523\\
80 0.468021576796178\\
};
% \addlegendentry{HS (TRAD)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
4 0.739753090666081\\
8 0.156968246374703\\
12 0.0827754718488103\\
16 0.0387641635397611\\
20 0.0258743999971622\\
24 0.0198049636640436\\
28 0.0133238577024983\\
32 0.00967908970074142\\
40 0.00707917279179438\\
48 0.00513851845853683\\
56 0.00311790424009016\\
64 0.00242556493862796\\
72 0.00191675219112341\\
80 0.00150232492623233\\
};
% \addlegendentry{HS (PROP)}

\end{axis}

\end{tikzpicture}%

==> figs/final_double_column/icassp/icassp_right.tex <==
% RIGHT NEW 
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.



% \definecolor{mycolor1}{rgb}{0.2, 0.4, 0.6}% LE
% % \definecolor{mycolor2}{rgb}{0.4, 0.2, 0.6}% KL purple
% \definecolor{mycolor2}{rgb}{0.47000,0.67000,0.19000}
% \definecolor{mycolor3}{rgb}{0.65, 0.65, 0.65}% EU


\definecolor{mycolor1}{RGB}{164,66,0}% LE
\definecolor{mycolor2}{RGB}{27, 153, 139} % KL
\definecolor{mycolor3}{RGB}{255,186,8}% EU
%
\begin{tikzpicture}


\begin{axis}[%
width=0.75\textwidth,
height=1.0in,
at={(0,1.7in)},
scale only axis,
xmin=4,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel style={text width=\linewidth, align=center},
xlabel={Growing $N$ \\ (b) $c = 3/8$ and $\rho_1 \neq \rho_2$ },
ymode=log,
ymin=1e-3,
ymax=1e2,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
ytick={100, 10, 1, 0.1, 0.01, 0.001}
]


\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4 28.751202571078\\
8 12.5466973328863\\
12 10.5407775006092\\
16 9.49794349737744\\
20 8.82004011534334\\
24 8.55073049225466\\
28 8.30867803246589\\
32 8.04815399310414\\
40 7.81639819204837\\
48 7.80018310134461\\
56 7.54153747981358\\
64 7.57921759336775\\
72 7.48374443819728\\
80 7.38707586986541\\
};
% \addlegendentry{LE (EST)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
4 7.49721827534185\\
8 1.20809567440562\\
12 0.481317956920199\\
16 0.274883989063116\\
20 0.162631065989593\\
24 0.103070090953272\\
28 0.084226270872424\\
32 0.0603835878236734\\
40 0.0357331320629898\\
48 0.0277761571187664\\
56 0.0187003096795027\\
64 0.0151712651022601\\
72 0.0107137866387587\\
80 0.0089017449097175\\
};
% \addlegendentry{LE (PROP)}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4 79.4978608302166\\
8 29.202497370727\\
12 23.7003159406506\\
16 21.0205095872767\\
20 19.2898299697531\\
24 18.605434649745\\
28 18.1038548818065\\
32 17.4219631664153\\
40 16.8920543992458\\
48 16.9001914933384\\
56 16.2863528902182\\
64 16.4040469329423\\
72 16.1622290456345\\
80 15.920103615255\\
};
% \addlegendentry{KL (EST)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
4 13.9136108319826\\
8 2.02512249992942\\
12 0.723452875837275\\
16 0.406725039698846\\
20 0.233131916800517\\
24 0.142143325205252\\
28 0.121075554762093\\
32 0.083967282098086\\
40 0.050060655031280\\
48 0.038489778813934\\
56 0.026423911866817\\
64 0.021273152351684\\
72 0.014546225458089\\
80 0.012027363044946\\
};
% \addlegendentry{KL (PROP)}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4 44.5974491981763\\
8 9.69816362007871\\
12 6.33663526533726\\
16 5.06323156631602\\
20 4.56177449259415\\
24 4.19659806589398\\
28 3.87868496163333\\
32 3.65955044845865\\
40 3.50490286789355\\
48 3.44547900842038\\
56 3.232739549509\\
64 3.21037180961416\\
72 3.14369399703393\\
80 3.1079006682084\\
};
% \addlegendentry{HS (EST)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
4 18.6426379119171\\
8 2.53866363120297\\
12 1.01245629953334\\
16 0.545930076508487\\
20 0.390711107498871\\
24 0.247612705410133\\
28 0.176870352078256\\
32 0.134873975099294\\
40 0.085796025112040\\
48 0.060805629560959\\
56 0.042064503895839\\
64 0.032563806239785\\
72 0.023763591443557\\
80 0.020173525298515\\
};
% \addlegendentry{HS (PROP)}

\end{axis}













%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% title={alpha1=0.6\_alpha2=0.6\_c1=1.3333333333333333\_c2=1.3333333333333333},
% c = 3 /4 

\begin{axis}[%
width=0.75\linewidth,
height=1.in,
at={(0in,0in)},
scale only axis,
xmin=4,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel style={text width=\linewidth, align=center},
xlabel={Growing $N$ \\ (d) $c=3/8$ and $\rho_1 = \rho_2$},
ymode=log,
ymin=1e-4,
ymax=1e1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
ytick={10, 1, 0.1, 0.01, 0.001, 0.0001}
% title={Normalized MSE = 8},
% legend style={legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4 1.70384181336775\\
8 1.01233395168541\\
12 0.948751478612864\\
16 0.888695285506406\\
20 0.84029227895075\\
24 0.835049102398601\\
28 0.819428497231644\\
32 0.79964339696066\\
40 0.78731177310467\\
48 0.789966542297312\\
56 0.772800909726213\\
64 0.77692629298753\\
72 0.771445851992993\\
80 0.763871732874348\\
};
% \addlegendentry{LE (EST)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
4 0.381607757962164\\
8 0.0716673346210305\\
12 0.0321535464249558\\
16 0.0183476508256875\\
20 0.0115888275214852\\
24 0.00713773591921731\\
28 0.00567519060715087\\
32 0.00409864629374256\\
40 0.00246616987907075\\
48 0.00182470104591854\\
56 0.00144404775307625\\
64 0.00105440000073531\\
72 0.000749254351752995\\
80 0.000615529723958386\\
};
% \addlegendentry{LE (PROP)}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4 1.04938301849011\\
8 0.520404408257198\\
12 0.482923075880042\\
16 0.443405555585209\\
20 0.413208073717047\\
24 0.411061071196459\\
28 0.402486472716688\\
32 0.390424365686607\\
40 0.383522324770411\\
48 0.385621449723859\\
56 0.376087180510243\\
64 0.378371536053034\\
72 0.375356928420968\\
80 0.371026011424398\\
};
% \addlegendentry{KL (EST)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
4 0.15852810551121\\
8 0.0259468443342064\\
12 0.0113380004100251\\
16 0.00621609377688842\\
20 0.00379407210836343\\
24 0.00233217153469493\\
28 0.00190554552196032\\
32 0.00134282489769875\\
40 0.000787424196741551\\
48 0.000586123490018031\\
56 0.000469300047040188\\
64 0.000331250878454299\\
72 0.000239546700331839\\
80 0.000193970320616403\\
};
% \addlegendentry{KL (PROP)}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4 2.22645835330622\\
8 0.993573038882083\\
12 0.853600520277775\\
16 0.76163269152405\\
20 0.708071499028766\\
24 0.674386017813006\\
28 0.653217622823807\\
32 0.635656762099673\\
40 0.624273633143486\\
48 0.622248780695074\\
56 0.598515172782713\\
64 0.598500706837513\\
72 0.595032341284263\\
80 0.588412058103731\\
};
% \addlegendentry{HS (EST)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
4 0.881183904128799\\
8 0.18634268966809\\
12 0.0940366525853945\\
16 0.0552755052815264\\
20 0.0349027746339335\\
24 0.0220231471396096\\
28 0.0164546329159128\\
32 0.012165428349051\\
40 0.00836738982560332\\
48 0.00571556082385228\\
56 0.00393762687334373\\
64 0.00304117326274118\\
72 0.00242603500237173\\
80 0.00189067295550246\\
};
% \addlegendentry{HS (PROP)}

\end{axis}


\end{tikzpicture}%




==> figs/results_prob_clust_emp_theo_metric_comp/M_150_c1_0.25_c2_0.33_c3_0.50_c_pergroup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}


\definecolor{blue}{RGB}{31,119,180}
\definecolor{red}{RGB}{255,127,14}
\definecolor{green}{RGB}{44,160,44}

\begin{axis}[
width=0.8\linewidth,
height=1.5in,
at={(0in,2.3in)},
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={$c_1=4, c_3=3, c_5=2$},
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.01, ymax=1.001,
ytick style={color=black},
xmin=10, xmax=150,
ytick={0, 0.25, 0.5, 0.75, 1},
% ylabel={Prob. Correct Clustering},
xlabel={Growing $M$}
]
\addplot [semithick, blue, line width=1.2pt]
table {%
10 0.0218967686340733
10 0.0218967686340733
20 0.127693169259333
30 0.331838024488915
30 0.331838024488915
40 0.542529692796407
50 0.695307984934852
50 0.695307984934852
60 0.795871623033789
70 0.864835425127263
80 0.913644191054176
90 0.947484731918091
90 0.947484731918091
100 0.969765050245605
130 0.995916940841742
130 0.995916940841742
150 0.999203591080766
150 0.999203591080766
};
%\addlegendentry{EU theo (PROP)}
\addplot [semithick, blue, dashed, line width=1.2pt]
table {%
10 0.028
10 0.028
20 0.169
30 0.408
30 0.408
40 0.593
50 0.727
50 0.727
60 0.809
70 0.873
80 0.897
90 0.924
90 0.924
100 0.959
130 0.99
130 0.99
150 0.995
150 0.995
};
%\addlegendentry{EU emp (PROP)}
\addplot [semithick, green, line width=1.2pt]
table {%
10 0.0388978257114615
10 0.0388978257114615
20 0.231646839721973
30 0.519209479096969
30 0.519209479096969
40 0.740480162853171
50 0.869857187661777
50 0.869857187661777
60 0.940081178747237
70 0.975457779980987
80 0.99123164564313
90 0.997296651355034
90 0.997296651355034
100 0.99927370226991
130 0.999994042361338
130 0.999994042361338
150 1.00000150202306
150 1.00000150202306
};
%\addlegendentry{KL theo (PROP)}
\addplot [semithick, green, dashed, line width=1.2pt]
table {%
10 0.031
10 0.031
20 0.24
30 0.561
30 0.561
40 0.752
50 0.863
50 0.863
60 0.93
70 0.966
80 0.99
90 0.998
90 0.998
100 0.998
130 1
130 1
150 1
150 1
};
%\addlegendentry{KL emp (PROP)}
\addplot [semithick, red, line width=1.2pt]
table {%
10 0.042
10 0.042
20 0.313
30 0.643
30 0.643
40 0.823
50 0.927
50 0.927
60 0.97
70 0.988
80 0.999
90 0.999
90 0.999
100 0.999
130 1
130 1
150 1
150 1
};
%\addlegendentry{LE theo (PROP)}
\addplot [semithick, red, dashed, line width=1.2pt]
table {%
10 0.028662850949692
10 0.0286564585008298
20 0.294017570026878
30 0.628423584243769
30 0.628416444110533
40 0.827020295543702
50 0.924976079215114
50 0.924972632164806
60 0.971760151791799
70 0.99025125599673
80 0.998363619544333
90 0.999544402005646
90 0.999543729275969
100 0.999898520181567
130 1.00000091219098
130 0.999996769373473
150 0.999998496094731
150 0.999990594263119
};
%\addlegendentry{LE emp (PROP)}



\addplot [semithick, lightgray, dashed]
table {%
0 0.25
150 0.25 
};

\addplot [semithick, lightgray, dashed]
table {%
0 0.5
150 0.5 
};

\addplot [semithick, lightgray, dashed]
table {%
0 0.75
150 0.75 
};
\end{axis}

\end{tikzpicture}

==> figs/results_prob_clust_emp_theo_metric_comp/M_150_c1_0.50_c2_0.33_c3_0.25_c_pergroup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}


\definecolor{blue}{RGB}{31,119,180}
\definecolor{red}{RGB}{255,127,14}
\definecolor{green}{RGB}{44,160,44}

\begin{axis}[
width=0.8\linewidth,
height=1.5in,
at={(0in,2.3in)},
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={c1 2.00 c2 3.00 c3 4.00},
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.01, ymax=1.001,
ytick style={color=black},
xmin=10, xmax=150,
ytick={0, 0.25, 0.5, 0.75, 1},
% ylabel={Prob. Correct Clustering},
xlabel={Growing $M$}
]
\addplot [semithick, blue, line width=1.2pt]
table {%
10 0.0235852089869021
10 0.0235852089869021
20 0.15335597296106
30 0.412542730681812
30 0.412542730681812
40 0.671547971909476
50 0.8440868877437
50 0.8440868877437
60 0.935884983788541
70 0.977000093991809
80 0.992739678746709
90 0.997961689801271
150 1
};
%\addlegendentry{EU theo (PROP)}
\addplot [semithick, blue, dashed, line width=1.2pt]
table {%
10 0.027
10 0.027
20 0.148
30 0.441
30 0.441
40 0.692
50 0.826
50 0.826
60 0.929
70 0.971
80 0.986
90 0.997
150 1
};
%\addlegendentry{EU emp (PROP)}
\addplot [semithick, green, line width=1.2pt]
table {%
10 0.0557118155049418
10 0.0557118155049418
20 0.251672296663488
30 0.496416924848528
30 0.496416924848528
40 0.712944441530559
50 0.861347858540026
50 0.861347858540026
60 0.942456416598431
70 0.979250674609726
80 0.993475699560698
90 0.998212544467733
150 1
};
%\addlegendentry{KL theo (PROP)}
\addplot [semithick, green, dashed, line width=1.2pt]
table {%
10 0.038
10 0.038
20 0.211
30 0.475
30 0.475
40 0.735
50 0.869
50 0.869
60 0.958
70 0.979
80 0.998
90 0.998
150 1
};
%\addlegendentry{KL emp (PROP)}
\addplot [semithick, red, line width=1.2pt]
table {%
10 0.045
10 0.045
20 0.266
30 0.548
30 0.548
40 0.812
50 0.92
50 0.92
60 0.978
70 0.993
80 1
90 0.999
150 1
};
%\addlegendentry{LE theo (PROP)}
\addplot [semithick, red, dashed, line width=1.2pt]
table {%
10 0.0390398836364324
10 0.0390377967421003
20 0.252046547084184
30 0.550943321460429
30 0.550951970314834
40 0.802740939160876
50 0.915295172578657
50 0.915296616502779
60 0.977902566193795
70 0.994098502476453
80 0.998622937534837
90 0.999805964763581
150 1
};
%\addlegendentry{LE emp (PROP)}



\addplot [semithick, lightgray, dashed]
table {%
0 0.25
150 0.25 
};

\addplot [semithick, lightgray, dashed]
table {%
0 0.5
150 0.5 
};

\addplot [semithick, lightgray, dashed]
table {%
0 0.75
150 0.75 
};
\end{axis}


\end{tikzpicture}

==> figs/results_prob_clust_emp_theo_metric_comp/M_150_c1_0.67_c2_0.67_c3_0.67_c_pergroup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{blue}{RGB}{31,119,180}
\definecolor{red}{RGB}{255,127,14}
\definecolor{green}{RGB}{44,160,44}


\begin{axis}[
width=0.8\linewidth,
height=1.5in,
at={(0in,2.3in)},
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={c1 1.5 c2 1.5 c3 1.5},
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.01, ymax=1.001,
ytick style={color=black},
xmin=10, xmax=150,
ytick={0, 0.25, 0.5, 0.75, 1},
ylabel={Prob. Correct Clustering},
xlabel={Growing $M$}
]
\addplot [semithick, blue, line width=1.2pt]
table {%
10 0.00781302216091821
10 0.00781302216091821
16 0.0213363222233046
26 0.0727284564057784
30 0.106484299080488
30 0.106484299080488
36 0.171714689574617
38 0.196895019448373
46 0.309399000850855
50 0.369123228284365
50 0.369123228284365
70 0.636767630001947
90 0.806253501409712
90 0.806253501409712
110 0.901079365530342
130 0.95277923943442
130 0.95277923943442
150 0.979493861282436
150 0.979493861282436
};
%\addlegendentry{EU theo (PROP)}
\addplot [semithick, blue, dashed, line width=1.2pt]
table {%
10 0.013
10 0.013
16 0.025
26 0.085
30 0.133
30 0.133
36 0.173
38 0.21
46 0.339
50 0.386
50 0.386
70 0.661
90 0.787
90 0.787
110 0.894
130 0.949
130 0.949
150 0.971
150 0.971
};
%\addlegendentry{EU emp (PROP)}
\addplot [semithick, green, line width=1.2pt]
table {%
10 0.00704835551692823
10 0.00704835551692823
16 0.0182191729729036
26 0.053726027722808
30 0.0746201601653582
30 0.0746201601653582
36 0.113751507998189
38 0.128826799021584
46 0.198539379617419
50 0.238069940920949
50 0.238069940920949
70 0.457160129633777
90 0.663762645132365
90 0.663762645132365
110 0.819788483890557
130 0.916636973601159
130 0.916636973601159
150 0.96655818767949
150 0.96655818767949
};
%\addlegendentry{KL theo (PROP)}
\addplot [semithick, green, dashed, line width=1.2pt]
table {%
10 0.003
10 0.003
16 0.00800000000000001
26 0.045
30 0.045
30 0.045
36 0.0669999999999999
38 0.106
46 0.165
50 0.204
50 0.204
70 0.438
90 0.696
90 0.696
110 0.844
130 0.944
130 0.944
150 0.961
150 0.961
};
%\addlegendentry{KL emp (PROP)}
\addplot [semithick, red, line width=1.2pt]
table {%
10 0.005
16 0.013
26 0.074
30 0.092
36 0.157
38 0.179
46 0.317
% 50 0.323
70 0.656
90 0.883
110 0.954
130 0.981
150 0.998
};
%\addlegendentry{LE theo (PROP)}
\addplot [semithick, red, dashed, line width=1.2pt]
table {%
10 0.00385038502176739
16 0.0144662959051173
26 0.0590912616220176
30 0.0949304824554701
36 0.155337900512059
38 0.178462993796234
46 0.313614663540532
50 0.342924146050797
70 0.657781066890964
90 0.86835291849172
110 0.957640688887887
130 0.988402241544113
150 0.996016218459019
};
%\addlegendentry{LE emp (PROP)}


\addplot [semithick, lightgray, dashed]
table {%
0 0.25
150 0.25 
};

\addplot [semithick, lightgray, dashed]
table {%
0 0.5
150 0.5 
};

\addplot [semithick, lightgray, dashed]
table {%
0 0.75
150 0.75 
};
\end{axis}

\end{tikzpicture}


==> figs/results_prob_clust_emp_theo_metric_comp/legend_metrics.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{saddlebrown164660}{RGB}{164,66,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{saddlebrown164660}{RGB}{164,66,0}







\begin{tikzpicture} 
% \begin{axis}[
% hide axis,
% width=0.8\linewidth,
% height=0.1\linewidth,
% at={(0.5in,0)},
% xmin=10,
% xmax=50,
% ymin=0,
% ymax=0.4,
% legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=3,
%     anchor=south,
%     at={(0.0, 0)},
%     % font=\small,
%     % legend image post style={scale=0.6}
% }
% ]
\begin{axis}[
hide axis,
width=0.8\linewidth,
height=0.1\linewidth,
at={(0,0)},
xmin=10,
xmax=50,
ymin=0,
ymax=0.4,
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=3,
    anchor=south,
    at={(0.7, 0)},
    % font=\small,
    % legend image post style={scale=0.6}
}
]
\addlegendimage{darkorange25512714, line width=2pt};
\addlegendentry{LE (EMP) \hspace{1em}};

\addlegendimage{forestgreen4416044, line width=2pt};
\addlegendentry{KL (EMP)\hspace{1em}};


\addlegendimage{steelblue31119180, line width=2pt};
\addlegendentry{EU (EMP)\hspace{1em}};

%% dashed
\addlegendimage{darkorange25512714, dashed,line width=2pt};
\addlegendentry{LE (THE) \hspace{1em}};


\addlegendimage{forestgreen4416044, dashed,line width=2pt};
\addlegendentry{KL (THE) \hspace{1em}};

\addlegendimage{steelblue31119180, dashed, line width=2pt};
\addlegendentry{EU (THE) \hspace{1em}};



\coordinate (legend) at (axis description cs:0.97,0.03);

\end{axis}

\end{tikzpicture}


==> figs/results_prob_clust_plug_vs_consistent/legend_multiple_setups.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
% \definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{saddlebrown164660}{RGB}{164,66,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{saddlebrown164660}{RGB}{164,66,0}


\definecolor{orange2551868}{RGB}{164,66,0}




\begin{tikzpicture} 
\begin{axis}[
hide axis,
width=0.8\linewidth,
height=0.1\linewidth,
at={(0,0)},
xmin=10,
xmax=50,
ymin=0,
ymax=0.4,
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=3,
    anchor=south,
    at={(0.7, 0)},
    % font=\small,
    % legend image post style={scale=0.6}
}
]

\addlegendimage{steelblue31119180, mark=square*, only marks};
\addlegendentry{$c_1=2/3, c_3=2/3, c_5=2/3$ \hspace{1em}};

\addlegendimage{orange2551868, mark=square*, only marks};
\addlegendentry{$c_1=1/2, c_3=1/2, c_5=1/2$ \hspace{1em}};


\addlegendimage{darkorange25512714, mark=square*, only marks};
\addlegendentry{$c_1=1/2, c_3=1/3, c_5=1/4$ \hspace{1em}};

\addlegendimage{forestgreen4416044, mark=square*, only marks};
\addlegendentry{$c_1=1/4, c_3=1/3, c_5=1/2$ \hspace{1em}};


% \addlegendimage{magenta, mark=square*, only marks};
% \addlegendentry{$c_1=2.0, c_3=2.0, c_5=3.0$ \hspace{1em}};

% \addlegendimage{orange2551868, mark=square*, only marks};
% \addlegendentry{$c_1=3.0, c_3=2.0, c_5=2.0$ \hspace{1em}};


\addlegendimage{magenta, mark=square*, only marks};
\addlegendentry{$c_1=1/3, c_3=1/2, c_5=1/2$ \hspace{1em}};




    \coordinate (legend) at (axis description cs:0.97,0.03);

\end{axis}

\end{tikzpicture}


==> figs/results_prob_clust_plug_vs_consistent/other_rho_val/tkz_eu_plugin_vs_consistent_rho_0.30_0.50_0.70_other.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{orange2551868}{RGB}{164,66,0}

\begin{axis}[
% width=0.8\linewidth,
width=0.25\linewidth,
height=1.5in,
at={(0in,2.3in)},
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.01, ymax=1.001,
ytick style={color=black},
xmin=10, xmax=150,
ytick={0, 0.25, 0.5, 0.75, 1},
ylabel={Prob. Correct Clustering},
xlabel={Growing $M$}
]

\addplot [semithick, steelblue31119180, line width=1.2pt]
table {%
10 0.081
20 0.2934
25 0.4014
30 0.4824
35 0.5414
40 0.608
50 0.694
% 60 0.708
70 0.779
% 80 0.788
90 0.8191
100 0.8569
110 0.8847
120 0.9023
130 0.9242
140 0.9428
150 0.958
};
%\addlegendentry{c1 1.50 c2 1.50 c3 1.50}
\addplot [semithick, steelblue31119180, dashed, line width=1.2pt]
table {%
10 0.052
20 0.2278
25 0.332
30 0.4262
35 0.4932
40 0.573
50 0.662
% 60 0.688
70 0.76
% 80 0.774
90 0.8034
100 0.8414
110 0.8686
120 0.8897
130 0.9143
140 0.9299
150 0.9504
};
%\addlegendentry{c1 1.50 c2 1.50 c3 1.50}
\addplot [semithick, darkorange25512714, line width=1.2pt]
table {%
10 0.198
20 0.568
25 0.688
30 0.7678
35 0.8124
40 0.854
50 0.905
60 0.949
70 0.968
80 0.987
90 0.9893
100 0.9967
110 0.9984
120 0.9991
130 0.9999
140 1
150 1
};
%\addlegendentry{c1 2.00 c2 3.00 c3 4.00}
\addplot [semithick, darkorange25512714, dashed, line width=1.2pt]
table {%
10 0.147
20 0.4762
25 0.6158
30 0.7136
35 0.809
40 0.884
50 0.972
60 0.994
70 0.996
80 1
90 0.9997
100 1
110 1
120 1
130 1
140 1
150 1
};
%\addlegendentry{c1 2.00 c2 3.00 c3 4.00}
\addplot [semithick, forestgreen4416044, line width=1.2pt]
table {%
10 0.208
20 0.5414
25 0.6024
30 0.6554
35 0.6888
40 0.711
% 50 0.782
60 0.806
% 70 0.827
80 0.881
90 0.9103
100 0.931
110 0.95
120 0.9635
130 0.9767
140 0.982
150 0.9899
};
%\addlegendentry{c1 4.00 c2 3.00 c3 2.00}
\addplot [semithick, forestgreen4416044, dashed, line width=1.2pt]
table {%
10 0.147
20 0.3022
25 0.3106
30 0.3494
35 0.357
40 0.35
50 0.354
60 0.342
70 0.338
% 80 0.321
90 0.3557
% 100 0.3438
110 0.3582
120 0.3576
130 0.3641
140 0.3555
150 0.3672
};
%\addlegendentry{c1 4.00 c2 3.00 c3 2.00}
\addplot [semithick, magenta, line width=1.2pt]
table {%
10 0.139
20 0.4458
25 0.5526
30 0.5958
35 0.6668
40 0.695
50 0.758
% 60 0.781
70 0.841
80 0.881
90 0.8994
100 0.9218
110 0.9498
120 0.9643
130 0.9736
140 0.9833
150 0.987
};
%\addlegendentry{c1 3.00 c2 2.00 c3 2.00}
\addplot [semithick, magenta, dashed, line width=1.2pt]
table {%
10 0.091
20 0.2636
25 0.3292
30 0.3686
35 0.4358
40 0.484
50 0.552
60 0.609
70 0.662
% 80 0.734
90 0.7405
100 0.7713
110 0.8087
120 0.8389
130 0.866
140 0.8878
150 0.9045

};
%\addlegendentry{c1 3.00 c2 2.00 c3 2.00}
\addplot [semithick, orange2551868, line width=1.2pt]
table {%
10 0.122
20 0.4088
25 0.5188
30 0.581
35 0.6536
40 0.684
50 0.723
60 0.792
70 0.841
80 0.883
90 0.8983
100 0.9251
110 0.9444
120 0.9617
130 0.9736
140 0.9843
150 0.9888

};
%\addlegendentry{c1 2.00 c2 2.00 c3 2.00}
\addplot [semithick, orange2551868, dashed, line width=1.2pt]
table {%
10 0.085
20 0.356
25 0.4708
30 0.5434
35 0.6294
40 0.66
50 0.708
60 0.777
70 0.832
80 0.87
90 0.8873
100 0.9194
110 0.9386
120 0.9576
130 0.9696
140 0.9803
150 0.9856
};
%\addlegendentry{c1 2.00 c2 2.00 c3 2.00}


\addplot [semithick, lightgray, dashed]
table {%
0 0.25
150 0.25 
};

\addplot [semithick, lightgray, dashed]
table {%
0 0.5
150 0.5 
};

\addplot [semithick, lightgray, dashed]
table {%
0 0.75
150 0.75 
};
\end{axis}

\end{tikzpicture}


==> figs/results_prob_clust_plug_vs_consistent/other_rho_val/tkz_kl_plugin_vs_consistent_esitmator_rho2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{orange2551868}{RGB}{164,66,0}

\begin{axis}[
% width=0.8\linewidth,
width=0.25\linewidth,
height=1.5in,
at={(0in,2.3in)},
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.01, ymax=1.001,
ytick style={color=black},
xmin=10, xmax=150,
ytick={0, 0.25, 0.5, 0.75, 1},
% ylabel={Prob. Correct Clustering},
xlabel={Growing $M$}
]


\addplot [semithick, steelblue31119180, line width=1.2pt]
table {%
10 0.0570000000000001
20 0.2364
25 0.366
30 0.4946
35 0.6066
40 0.741
50 0.879
60 0.97
70 0.993
80 0.997
150 1
};
%\addlegendentry{c1 1.50 c2 1.50 c3 1.50}
\addplot [semithick, steelblue31119180, dashed, line width=1.2pt]
table {%
10 0.0570000000000001
20 0.2364
25 0.366
30 0.4946
35 0.6066
40 0.741
50 0.879
60 0.97
70 0.993
80 0.997
150 1
};
%\addlegendentry{c1 1.50 c2 1.50 c3 1.50}
\addplot [semithick, darkorange25512714, line width=1.2pt]
table {%
10 0.299
20 0.8278
25 0.9434
30 0.979
35 0.9954
40 0.998
50 1
60 1
70 1
80 1
150 1
};
%\addlegendentry{c1 2.00 c2 3.00 c3 4.00}
\addplot [semithick, darkorange25512714, dashed, line width=1.2pt]
table {%
10 0.113
20 0.1102
25 0.101
30 0.0842000000000001
35 0.0884
40 0.073
50 0.0610000000000001
60 0.0649999999999999
70 0.038
80 0.041
150 0
};
%\addlegendentry{c1 2.00 c2 3.00 c3 4.00}
\addplot [semithick, forestgreen4416044, line width=1.2pt]
table {%
10 0.382
20 0.843
25 0.9292
30 0.9696
35 0.9904
40 0.998
50 1
60 1
70 1
80 1
150 1
};
%\addlegendentry{c1 4.00 c2 3.00 c3 2.00}
\addplot [semithick, forestgreen4416044, dashed, line width=1.2pt]
table {%
10 0.015
20 0.002
25 0.000199999999999978
30 0.000199999999999978
35 0
40 0
50 0
60 0
70 0
80 0
150 0
};
%\addlegendentry{c1 4.00 c2 3.00 c3 2.00}
\addplot [semithick, magenta, line width=1.2pt]
table {%
10 0.217
20 0.6928
25 0.8544
30 0.9426
35 0.9788
40 0.991
50 1
60 1
70 1
80 1
150 1
};
%\addlegendentry{c1 3.00 c2 2.00 c3 2.00}
\addplot [semithick, magenta, dashed, line width=1.2pt]
table {%
10 0.11
20 0.2418
25 0.3454
30 0.4664
35 0.575
40 0.677
50 0.799
60 0.924
70 0.959
80 0.986
150 1
};
%\addlegendentry{c1 3.00 c2 2.00 c3 2.00}
\addplot [semithick, orange2551868, line width=1.2pt]
table {%
10 0.15
20 0.5902
25 0.7636
30 0.9
35 0.9648
40 0.991
50 1
60 1
70 1
80 1
150 1
};
%\addlegendentry{c1 2.00 c2 2.00 c3 2.00}
\addplot [semithick, orange2551868, dashed, line width=1.2pt]
table {%
10 0.15
20 0.5902
25 0.7636
30 0.9
35 0.9648
40 0.991
50 1
60 1
70 1
80 1
150 1
};
%\addlegendentry{c1 2.00 c2 2.00 c3 2.00}


\addplot [semithick, lightgray, dashed]
table {%
0 0.25
150 0.25 
};

\addplot [semithick, lightgray, dashed]
table {%
0 0.5
150 0.5 
};

\addplot [semithick, lightgray, dashed]
table {%
0 0.75
150 0.75 
};
\end{axis}

\end{tikzpicture}


==> figs/results_prob_clust_plug_vs_consistent/other_rho_val/tkz_le_plugin_vs_consistent_rho_0.30_0.50_0.70_other.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{orange2551868}{RGB}{164,66,0}

\begin{axis}[
% width=0.8\linewidth,
width=0.25\linewidth,
height=1.5in,
at={(0in,2.3in)},
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.01, ymax=1.001,
ytick style={color=black},
xmin=10, xmax=150,
ytick={0, 0.25, 0.5, 0.75, 1},
% ylabel={Prob. Correct Clustering},
xlabel={Growing $M$}
]
\addplot [semithick, steelblue31119180, line width=1.2pt]
table {%
10 0.091
20 0.3714
25 0.5664
30 0.7112
35 0.817
40 0.911
50 0.978
60 0.997
70 1
80 1
90 1
150 1
};
%\addlegendentry{c1 1.50 c2 1.50 c3 1.50}
\addplot [semithick, steelblue31119180, dashed, line width=1.2pt]
table {%
10 0.115
20 0.4184
25 0.5906
30 0.7078
35 0.7924
40 0.87
50 0.941
60 0.985
70 0.997
80 0.995
90 1
150 1
};
%\addlegendentry{c1 1.50 c2 1.50 c3 1.50}
\addplot [semithick, darkorange25512714, line width=1.2pt]
table {%
10 0.339
20 0.8872
25 0.9682
30 0.9916
35 0.9988
40 1
50 1
60 1
70 1
80 1
90 1
150 1
};
%\addlegendentry{c1 2.00 c2 3.00 c3 4.00}
\addplot [semithick, darkorange25512714, dashed, line width=1.2pt]
table {%
10 0.113
20 0.0956
25 0.0814
30 0.0679999999999999
35 0.0646
40 0.0580000000000001
50 0.047
60 0.042
70 0.013
80 0.015
90 0.011
150 0
};
%\addlegendentry{c1 2.00 c2 3.00 c3 4.00}
\addplot [semithick, forestgreen4416044, line width=1.2pt]
table {%
10 0.424
20 0.9142
25 0.975
30 0.9912
35 0.9992
40 1
50 1
60 1
70 1
80 1
90 1
150 1
};
%\addlegendentry{c1 4.00 c2 3.00 c3 2.00}
\addplot [semithick, forestgreen4416044, dashed, line width=1.2pt]
table {%
10 0.092
20 0.09
25 0.0669999999999999
30 0.0600000000000001
35 0.0488
40 0.044
50 0.021
60 0.011
70 0.00600000000000001
80 0.004
90 0
150 0
};
%\addlegendentry{c1 4.00 c2 3.00 c3 2.00}
\addplot [semithick, magenta, line width=1.2pt]
table {%
10 0.265
20 0.8006
25 0.9344
30 0.9814
35 0.9958
40 0.999
50 1
60 1
70 1
80 1
90 1
150 1
};
%\addlegendentry{c1 3.00 c2 2.00 c3 2.00}
\addplot [semithick, magenta, dashed, line width=1.2pt]
table {%
10 0.249
20 0.6528
25 0.8238
30 0.9196
35 0.9658
40 0.987
50 0.999
60 1
70 1
80 1
90 1
150 1
};
%\addlegendentry{c1 3.00 c2 2.00 c3 2.00}
\addplot [semithick, orange2551868, line width=1.2pt]
table {%
10 0.206
20 0.72
25 0.8682
30 0.9562
35 0.993
40 1
50 1
60 1
70 1
80 1
90 1
150 1
};
%\addlegendentry{c1 2.00 c2 2.00 c3 2.00}
\addplot [semithick, orange2551868, dashed, line width=1.2pt]
table {%
10 0.238
20 0.7384
25 0.8764
30 0.9488
35 0.9854
40 0.999
50 1
60 1
70 1
80 1
90 1
150 1
};
%\addlegendentry{c1 2.00 c2 2.00 c3 2.00}


\addplot [semithick, lightgray, dashed]
table {%
0 0.25
150 0.25 
};

\addplot [semithick, lightgray, dashed]
table {%
0 0.5
150 0.5 
};

\addplot [semithick, lightgray, dashed]
table {%
0 0.75
150 0.75 
};
\end{axis}

\end{tikzpicture}


==> figs/results_prob_clust_plug_vs_consistent/tkz_eu_plugin_vs_consistent_rho_0.30_0.50_0.70.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{orange2551868}{RGB}{164,66,0}
\begin{axis}[
% width=0.8\linewidth,
width=0.25\linewidth,
height=1.5in,
at={(0in,2.3in)},
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.01, ymax=1.001,
ytick style={color=black},
xmin=10, xmax=150,
ytick={0, 0.25, 0.5, 0.75, 1},
ylabel={Prob. Correct Clustering},
xlabel={Growing $M$},
title={EU}
]


\addplot [semithick, steelblue31119180, line width=1.2pt]
table {%
10 0.013
12.8571428571429 0.0192062970480652
15.7142857142857 0.0244098498017897
18.5714285714286 0.0318560052488769
21.4285714285714 0.04479011037703
24.2857142857143 0.0664575121739525
27.1428571428571 0.09973099567458
% 30 0.133
% 32.8571428571429 0.147392951038283
% 35.7142857142857 0.168994339613938
% 38.5714285714286 0.221186182709029
% 41.4285714285714 0.272498647502395
% 44.2857142857143 0.316269341351115
% 47.1428571428571 0.352802998143719
% 50 0.386
% 52.8571428571429 0.42267819422633
% 55.7142857142857 0.462953954343304
58.5714285714286 0.505190244828412
61.4285714285714 0.547750030159145
64.2857142857143 0.588996274812993
67.1428571428571 0.627291943267448
70 0.661
72.8571428571429 0.688938242476408
75.7142857142857 0.711743800115508
78.5714285714286 0.730508635324402
81.4285714285714 0.746324710510195
84.2857142857143 0.76028398807999
87.1428571428571 0.773478430440891
90 0.787
92.8571428571429 0.801682538491943
95.7142857142857 0.817327404961428
98.5714285714286 0.833477837780684
101.428571428571 0.84967707532194
104.285714285714 0.865468355957425
107.142857142857 0.880394918059369
110 0.894
112.857142857143 0.905929271194303
115.714285714286 0.916238125228285
118.571428571429 0.925084386730705
121.428571428571 0.932625880330325
124.285714285714 0.939020430655907
127.142857142857 0.944425862336212
130 0.949
132.857142857143 0.952900668276033
135.714285714286 0.956285691793072
138.571428571429 0.959312895179879
141.428571428571 0.962140103065213
144.285714285714 0.964925140077838
147.142857142857 0.967825830846513
150 0.971
};
%\addlegendentry{c1 1.50 c2 1.50 c3 1.50}
\addplot [semithick, steelblue31119180, dashed, line width=1.2pt]
table {%
10 0.00900000000000001
12.8571428571429 0.0122493770403933
15.7142857142857 0.0138218844155242
18.5714285714286 0.0166549942955776
21.4285714285714 0.0236861788507384
24.2857142857143 0.0378529102511912
27.1428571428571 0.0617814559494834
30 0.086
32.8571428571429 0.0944449509049248
35.7142857142857 0.106498651998409
38.5714285714286 0.142430598682039
41.4285714285714 0.187042932155211
44.2857142857143 0.230862951542525
47.1428571428571 0.267420313236926
50 0.298
52.8571428571429 0.33171193625613
55.7142857142857 0.369341332052652
58.5714285714286 0.409423895842675
61.4285714285714 0.45049533607931
64.2857142857143 0.491091361215669
67.1428571428571 0.529747679704862
70 0.565
72.8571428571429 0.595761716260626
75.7142857142857 0.622456965472012
78.5714285714286 0.645887570325863
81.4285714285714 0.666855353513883
84.2857142857143 0.686162137727776
87.1428571428571 0.704609745659247
90 0.723
92.8571428571429 0.741935076252386
95.7142857142857 0.76121856116134
98.5714285714286 0.780454394282444
101.428571428571 0.79924651517128
104.285714285714 0.81719886338343
107.142857142857 0.833915378474477
110 0.849
112.857142857143 0.862162701761901
115.714285714286 0.873537594547352
118.571428571429 0.883364823389842
121.428571428571 0.891884533322862
124.285714285714 0.899336869379902
127.142857142857 0.905961976594451
130 0.912
132.857142857143 0.917691084630039
135.714285714286 0.923275375518058
138.571428571429 0.928993017697546
141.428571428571 0.935084156201995
144.285714285714 0.941788936064893
147.142857142857 0.949347502319732
150 0.958
};
%\addlegendentry{c1 1.50 c2 1.50 c3 1.50}
\addplot [semithick, darkorange25512714, line width=1.2pt]
table {%
10 0.027
12.8571428571429 0.0301941758000708
15.7142857142857 0.0612554002898668
18.5714285714286 0.11465318052411
21.4285714285714 0.184857023557523
24.2857142857143 0.266336436444827
27.1428571428571 0.353560926240745
30 0.441
32.8571428571429 0.523662404078276
35.7142857142857 0.598713842035109
38.5714285714286 0.663859256731001
41.4285714285714 0.71693921918938
44.2857142857143 0.758913748181057
47.1428571428571 0.793862310224223
50 0.826
52.8571428571429 0.858417673715614
55.7142857142857 0.889709233682716
58.5714285714286 0.917344343739062
61.4285714285714 0.9388809663766
64.2857142857143 0.953907933133705
67.1428571428571 0.964044944595174
70 0.971
72.8571428571429 0.976272491497174
75.7142857142857 0.980527382875685
78.5714285714286 0.984221030834524
81.4285714285714 0.987793726992642
84.2857142857143 0.991316266128123
87.1428571428571 0.994489946178183
90 0.997
92.8571428571429 0.99862461249263
95.7142857142857 0.999513776722645
98.5714285714286 0.999910437798495
101.428571428571 1.00005336895479
104.285714285714 1.00008539032766
107.142857142857 1.00005336895479
110 1
112.857142857143 0.99996035449073
115.714285714286 0.999939006908815
118.571428571429 0.999932907599697
121.428571428571 0.999939006908815
124.285714285714 0.999954255181612
127.142857142857 0.999975602763526
130 1
132.857142857143 1.00002439723647
135.714285714286 1.00004574481839
138.571428571429 1.00006099309118
141.428571428571 1.0000670924003
144.285714285714 1.00006099309118
147.142857142857 1.00003964550927
150 1
};
%\addlegendentry{c1 2.00 c2 3.00 c3 4.00}
\addplot [semithick, darkorange25512714, dashed, line width=1.2pt]
table {%
10 0.011
12.8571428571429 0.0223639274177599
15.7142857142857 0.0291802539483721
18.5714285714286 0.0324190403548591
21.4285714285714 0.033050347400243
24.2857142857143 0.0320442358475463
27.1428571428571 0.0303707664597912
30 0.029
32.8571428571429 0.0287249393836247
35.7142857142857 0.0296303561358354
38.5714285714286 0.031623963934232
41.4285714285714 0.0345999645638731
44.2857142857143 0.0381417862813666
47.1428571428571 0.0415220838148702
50 0.044
52.8571428571429 0.0450242910083789
55.7142857142857 0.0448021663556556
58.5714285714286 0.0437304488934854
61.4285714285714 0.0422121302549131
64.2857142857143 0.0407920840449391
67.1428571428571 0.0401570658405196
70 0.041
72.8571428571429 0.0436034729260991
75.7142857142857 0.0466087191990272
78.5714285714286 0.0482466354433677
81.4285714285714 0.0468421622119068
84.2857142857143 0.0428832504060892
87.1428571428571 0.0390208612760182
90 0.038
92.8571428571429 0.0415992570707104
95.7142857142857 0.0477315642383044
98.5714285714286 0.0533434385673067
101.428571428571 0.0554819307992455
104.285714285714 0.0535063662467228
107.142857142857 0.0490883447934146
110 0.044
112.857142857143 0.0397030521559624
115.714285714286 0.0364175684660019
118.571428571429 0.0340532028636225
121.428571428571 0.0325196092823284
124.285714285714 0.0317264416556238
127.142857142857 0.031583353917013
130 0.032
132.857142857143 0.0328860338380891
135.714285714286 0.0341511093647844
138.571428571429 0.03570488051359
141.428571428571 0.0374570012180103
144.285714285714 0.0393171254115492
147.142857142857 0.0411949070277111
150 0.043
};
%\addlegendentry{c1 2.00 c2 3.00 c3 4.00}
\addplot [semithick, forestgreen4416044, line width=1.2pt]
table {%
10 0.028
12.8571428571429 0.0469223307485282
15.7142857142857 0.0852080450342425
18.5714285714286 0.138311789442268
21.4285714285714 0.201688210557732
24.2857142857143 0.270791954965758
27.1428571428571 0.341077669251472
30 0.408
32.8571428571429 0.468013757706969
35.7142857142857 0.52157440851001
38.5714285714286 0.570137582457257
41.4285714285714 0.615110722685325
44.2857142857143 0.656792973365893
47.1428571428571 0.694375179705709
50 0.727
52.8571428571429 0.754258615341455
55.7142857142857 0.777536298012607
58.5714285714286 0.798666843093448
61.4285714285714 0.819410011993087
64.2857142857143 0.839822791690275
67.1428571428571 0.858259394733409
70 0.873
72.8571428571429 0.882939218589441
75.7142857142857 0.889429390488646
78.5714285714286 0.89443728790641
81.4285714285714 0.89988600498465
84.2857142857143 0.906694040327105
87.1428571428571 0.914775296999328
90 0.924
92.8571428571429 0.934135342869903
95.7142857142857 0.944536393318232
98.5714285714286 0.954455187596291
101.428571428571 0.963162354398388
104.285714285714 0.970356148608054
107.142857142857 0.976162451298034
110 0.980725735984085
112.857142857143 0.984190476181965
115.714285714286 0.986701145407429
118.571428571429 0.988402217176234
121.428571428571 0.989438165004138
124.285714285714 0.989953462406895
127.142857142857 0.990092582900264
130 0.99
132.857142857143 0.989820187221861
135.714285714286 0.989697618081602
138.571428571429 0.98977676609498
141.428571428571 0.990202104777753
144.285714285714 0.991118107645676
147.142857142857 0.992669248214506
150 0.995
};
%\addlegendentry{c1 4.00 c2 3.00 c3 2.00}
\addplot [semithick, forestgreen4416044, dashed, line width=1.2pt]
table {%
10 0.012
12.8571428571429 0.0143217549169594
15.7142857142857 0.0153217549169594
18.5714285714286 0.0153001305382123
21.4285714285714 0.0145570123189305
24.2857142857143 0.0133925307973263
27.1428571428571 0.012106816511612
30 0.011
32.8571428571429 0.010258670183773
35.7142857142857 0.00961524951649576
38.5714285714286 0.00868861883480338
41.4285714285714 0.00711652890916022
44.2857142857143 0.00497073898810216
47.1428571428571 0.00275701679823655
50 0.001
52.8571428571429 8.388421562956e-05
55.7142857142857 -0.000168903085435723
58.5714285714286 -7.63764719563163e-05
61.4285714285714 5.1068794152215e-05
64.2857142857143 7.82815084070338e-05
67.1428571428571 4.53545237580314e-05
70 -1.01643953670516e-20
72.8571428571429 -2.01512232682002e-05
75.7142857142857 -1.77935872314391e-05
78.5714285714286 -5.70285327051899e-06
81.4285714285714 3.68202238186661e-06
84.2857142857143 5.66860189952487e-06
87.1428571428571 3.31096586276377e-06
90 4.2351647362715e-22
92.8571428571429 -1.56985450389662e-06
95.7142857142857 -1.48993463824369e-06
98.5714285714286 -5.48021935905727e-07
101.428571428571 4.85227755749865e-07
104.285714285714 1.23304935578789e-06
107.142857142857 1.7125685497054e-06
110 1.95803670849651e-06
112.857142857143 2.00370520315532e-06
115.714285714286 1.88382540467594e-06
118.571428571429 1.63264868405248e-06
121.428571428571 1.28442641227905e-06
124.285714285714 8.73409960349753e-07
127.142857142857 4.33850699258702e-07
130 4.2351647362715e-22
132.857142857143 -3.93890766432242e-07
135.714285714286 -7.13570229043916e-07
138.571428571429 -9.24787016840916e-07
141.428571428571 -9.93289758829131e-07
144.285714285714 -8.84827084014456e-07
147.142857142857 -5.65147621402782e-07
150 0
};
%\addlegendentry{c1 4.00 c2 3.00 c3 2.00}
\addplot [semithick, magenta, line width=1.2pt]
table {%
10 0.019
12.0408163265306 0.0288340137310415
14.0816326530612 0.0419829908386408
16.1224489795918 0.0584619649020636
18.1632653061224 0.0782859695005754
20.2040816326531 0.101470038213442
22.2448979591837 0.128029204619928
24.2857142857143 0.1579785022993
26.3265306122449 0.191332964830823
28.3673469387755 0.228107625793762
30.4081632653061 0.268315562529043
32.4489795918367 0.311555129849378
34.4897959183673 0.356499381832365
36.530612244898 0.4016961733018
38.5714285714286 0.445693359081482
40.6122448979592 0.487045466538462
42.6530612244898 0.52482328018263
44.6938775510204 0.558972676215018
46.734693877551 0.589524296849102
48.7755102040816 0.616508784298358
50.8163265306122 0.639968460109326
52.8571428571429 0.660399679901416
54.8979591836735 0.678888605613781
56.9387755102041 0.696560816934665
58.9795918367347 0.714541893552313
61.0204081632653 0.733914965146632
63.0612244897959 0.754786811205759
65.1020408163265 0.776287861026066
67.1428571428571 0.797506093895585
69.1836734693878 0.817529489102347
71.2244897959184 0.835481542247852
73.265306122449 0.85101717821656
75.3061224489796 0.864200417207291
77.3469387755102 0.875105802771007
79.3877551020408 0.883807878458665
81.4285714285714 0.890426595233086
83.469387755102 0.89555067270256
85.5102040816327 0.900045378823415
87.5510204081633 0.904779555896348
89.5918367346939 0.910622046222062
91.6326530612245 0.918299629125707
93.6734693877551 0.927489149753771
95.7142857142857 0.937396869646239
97.7551020408163 0.947226830609099
99.7959183673469 0.956183074448344
101.836734693878 0.963469642969963
103.877551020408 0.968290577979948
105.918367346939 0.969849921284289
107.959183673469 0.967351714688976
110 0.97
130 0.99
150 0.99
};
% \addlegendentry{c1 3.00 c2 2.00 c3 2.00}
\addplot [semithick, magenta, dashed, line width=1.2pt]
table {%
10 0.018
12.0408163265306 0.0217319796870627
14.0816326530612 0.0240875016779086
16.1224489795918 0.0253767865994792
18.1632653061224 0.0259100550787157
20.2040816326531 0.0259975277425596
22.2448979591837 0.0259494252179523
24.2857142857143 0.0260759681318351
26.3265306122449 0.0266873771111496
28.3673469387755 0.028093872782837
30.4081632653061 0.0306042139919935
32.4489795918367 0.0342172618325215
34.4897959183673 0.0382404545855185
36.530612244898 0.0418876764939859
38.5714285714286 0.0443728118009249
40.6122448979592 0.0449168565125156
42.6530612244898 0.0432910463860631
44.6938775510204 0.0401993117498319
46.734693877551 0.0364359286643199
48.7755102040816 0.0327951731900253
50.8163265306122 0.0300585608822359
52.8571428571429 0.0285115426561957
54.8979591836735 0.027795163914037
56.9387755102041 0.0275074033528079
58.9795918367347 0.0272462396695565
61.0204081632653 0.0266286064676472
63.0612244897959 0.0257074001957171
65.1020408163265 0.0249714801476763
67.1428571428571 0.0249286605237509
69.1836734693878 0.0260867555241672
71.2244897959184 0.0289005131662014
73.265306122449 0.0330306541370639
75.3061224489796 0.0375266553129488
77.3469387755102 0.0414222702565835
79.3877551020408 0.0437512525306956
81.4285714285714 0.0436487384981344
83.469387755102 0.041296501534087
85.5102040816327 0.0374937746914511
87.5510204081633 0.0330477715933961
89.5918367346939 0.0287657058630919
91.6326530612245 0.0253669101348635
93.6734693877551 0.0229212216098582
95.7142857142857 0.021207371713676
97.7551020408163 0.0200027187314664
99.7959183673469 0.0190846209483788
101.836734693878 0.0182304366495626
103.877551020408 0.0172175241201672
105.918367346939 0.015823241645342
107.959183673469 0.0138249475102365
110 0.011
150 0.0
};
%\addlegendentry{c1 3.00 c2 2.00 c3 2.00}
\addplot [semithick, orange2551868, line width=1.2pt]
table {%
10 0.02
12.8571428571429 0.0359194600714552
15.7142857142857 0.0523684396632919
18.5714285714286 0.0711596207632759
21.4285714285714 0.094105685359173
24.2857142857143 0.123019315438749
27.1428571428571 0.159713192989769
30 0.206
32.8571428571429 0.262392856002969
35.7142857142857 0.324206630715251
38.5714285714286 0.385456631399184
41.4285714285714 0.440344389692913
44.2857142857143 0.487354597878144
47.1428571428571 0.529255108880148
50 0.569
52.8571428571429 0.608778774698968
55.7142857142857 0.647722641079081
58.5714285714286 0.684198233402557
61.4285714285714 0.716642884044227
64.2857142857143 0.745119981968969
67.1428571428571 0.771318972731714
70 0.797
72.8571428571429 0.823218444593082
75.7142857142857 0.848210635937071
78.5714285714286 0.869508140609793
81.4285714285714 0.884760943194484
84.2857142857143 0.894342642398798
87.1428571428571 0.901350451054809
90 0.909
92.8571428571429 0.919684697417589
95.7142857142857 0.932509060873733
98.5714285714286 0.945755385280322
101.428571428571 0.957745588622212
104.285714285714 0.967712919562424
107.142857142857 0.975801957442142
110 0.982196904675516
112.857142857143 0.987081963676694
115.714285714286 0.990641336859826
118.571428571429 0.99305922663906
121.428571428571 0.994519835428546
124.285714285714 0.995207365642431
127.142857142857 0.995306019694867
130 0.995
132.857142857143 0.994473508971981
135.714285714286 0.993910749024958
138.571428571429 0.99349592257308
141.428571428571 0.993413232030496
144.285714285714 0.993846879811356
147.142857142857 0.994981068329807
150 0.997
};
%\addlegendentry{c1 2.00 c2 2.00 c3 2.00}
\addplot [semithick, orange2551868, dashed, line width=1.2pt]
table {%
10 0.017
12.8571428571429 0.0272204858142968
15.7142857142857 0.0377919143857254
18.5714285714286 0.0504024800400045
21.4285714285714 0.0667403771028528
24.2857142857143 0.088493799899989
27.1428571428571 0.117350942757132
30 0.155
32.8571428571429 0.202000738392442
35.7142857142857 0.254399214450825
38.5714285714286 0.307113057129645
41.4285714285714 0.355248015869875
44.2857142857143 0.398236611301399
47.1428571428571 0.439838135243016
50 0.484
52.8571428571429 0.533206761300882
55.7142857142857 0.584091548567222
58.5714285714286 0.631824634643835
61.4285714285714 0.67174642233487
64.2857142857143 0.703110303509095
67.1428571428571 0.729082659099898
70 0.753
72.8571428571429 0.777366223026909
75.7142857142857 0.801354768697282
78.5714285714286 0.823306463452565
81.4285714285714 0.841627552794987
84.2857142857143 0.856228920624764
87.1428571428571 0.868526089240105
90 0.88
92.8571428571429 0.891803743000036
95.7142857142857 0.903779003282186
98.5714285714286 0.915439614625022
101.428571428571 0.926310435969615
104.285714285714 0.936169904994576
107.142857142857 0.945050038116049
110 0.952993876912683
112.857142857143 0.960044462963124
115.714285714286 0.966244837846021
118.571428571429 0.971638043140021
121.428571428571 0.976267120423772
124.285714285714 0.98017511127592
127.142857142857 0.983405057275114
130 0.986
132.857142857143 0.988002981029227
135.714285714286 0.989457041941442
138.571428571429 0.990405224315293
141.428571428571 0.990890569729427
144.285714285714 0.99095611976249
147.142857142857 0.990644915993133
150 0.99
};
%\addlegendentry{c1 2.00 c2 2.00 c3 2.00}

\addplot [semithick, lightgray, dashed]
table {%
0 0.25
150 0.25 
};

\addplot [semithick, lightgray, dashed]
table {%
0 0.5
150 0.5 
};

\addplot [semithick, lightgray, dashed]
table {%
0 0.75
150 0.75 
};
\end{axis}

\end{tikzpicture}

==> figs/results_prob_clust_plug_vs_consistent/tkz_kl_plugin_vs_consistent_rho_0.30_0.50_0.70.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{orange2551868}{RGB}{164,66,0}

\begin{axis}[
% width=0.8\linewidth,
width=0.25\linewidth,
height=1.5in,
at={(0in,2.3in)},
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.01, ymax=1.001,
ytick style={color=black},
xmin=10, xmax=150,
ytick={0, 0.25, 0.5, 0.75, 1},
% ylabel={Prob. Correct Clustering},
xlabel={Growing $M$},
title={Symmetrized KL}
]


\addplot [semithick, steelblue31119180, line width=1.2pt]
table {%
10 0.003
12.8571428571429 0.000972230532544558
15.7142857142857 0.00707098609820188
18.5714285714286 0.0179762528894705
21.4285714285714 0.0303680170988491
24.2857142857143 0.0409262649188363
27.1428571428571 0.0463715153428487
% 30 0.045
% 32.8571428571429 0.0420548716949534
% 35.7142857142857 0.0625161403521857
% 38.5714285714286 0.115617616357856
41.4285714285714 0.144120516273484
44.2857142857143 0.156288848572033
47.1428571428571 0.173973477771389
50 0.204
52.8571428571429 0.236058985709318
55.7142857142857 0.268069878433209
58.5714285714286 0.300335451106778
61.4285714285714 0.333158476665135
64.2857142857143 0.366841728043386
67.1428571428571 0.401687978176639
70 0.438
72.8571428571429 0.475897888061885
75.7142857142857 0.514771023363937
78.5714285714286 0.553826108521108
81.4285714285714 0.592269846148349
84.2857142857143 0.62930893886061
87.1428571428571 0.664150089272843
90 0.696
92.8571428571429 0.724285322101451
95.7142857142857 0.74931250041425
98.5714285714286 0.771607928219868
101.428571428571 0.791697998799779
104.285714285714 0.810109105435456
107.142857142857 0.827367641408373
110 0.844
112.857142857143 0.860406887672252
115.714285714286 0.876486263608803
118.571428571429 0.892010400173764
121.428571428571 0.906751569731251
124.285714285714 0.920482044645377
127.142857142857 0.932974097280256
130 0.944
132.857142857143 0.953332025168724
% 135.714285714286 0.960742445150541
138.571428571429 0.96003532309565
% 141.428571428571 0.968887559009909
% 144.285714285714 0.969166797615688
% 147.142857142857 0.966613520491013
150 0.971
};
% \addlegendentry{c1 1.50 c2 1.50 c3 1.50}
\addplot [semithick, steelblue31119180, dashed, line width=1.2pt]
table {%
10 0.003
12.8571428571429 0.000972230532544558
15.7142857142857 0.00707098609820188
18.5714285714286 0.0179762528894705
21.4285714285714 0.0303680170988491
24.2857142857143 0.0409262649188363
27.1428571428571 0.0463715153428487
% 30 0.045
32.8571428571429 0.0420548716949534
35.7142857142857 0.0625161403521857
38.5714285714286 0.115617616357856
41.4285714285714 0.144120516273484
44.2857142857143 0.156288848572033
47.1428571428571 0.173973477771389
50 0.204
52.8571428571429 0.236058985709318
55.7142857142857 0.268069878433209
58.5714285714286 0.300335451106778
61.4285714285714 0.333158476665135
64.2857142857143 0.366841728043386
67.1428571428571 0.401687978176639
70 0.438
72.8571428571429 0.475897888061885
75.7142857142857 0.514771023363937
78.5714285714286 0.553826108521108
81.4285714285714 0.592269846148349
84.2857142857143 0.62930893886061
87.1428571428571 0.664150089272843
90 0.696
92.8571428571429 0.724285322101451
95.7142857142857 0.74931250041425
98.5714285714286 0.771607928219868
101.428571428571 0.791697998799779
104.285714285714 0.810109105435456
107.142857142857 0.827367641408373
110 0.844
112.857142857143 0.860406887672252
115.714285714286 0.876486263608803
118.571428571429 0.892010400173764
121.428571428571 0.906751569731251
124.285714285714 0.920482044645377
127.142857142857 0.932974097280256
130 0.944
132.857142857143 0.953332025168724
135.714285714286 0.960742445150541
138.571428571429 0.966003532309565
141.428571428571 0.968887559009909
144.285714285714 0.969166797615688
147.142857142857 0.966613520491013
150 0.961
};
% \addlegendentry{c1 1.50 c2 1.50 c3 1.50}
\addplot [semithick, darkorange25512714, line width=1.2pt]
table {%
10 0.038
12.8571428571429 0.0740262522640271
15.7142857142857 0.121597680835456
18.5714285714286 0.179067643762754
21.4285714285714 0.244789499094389
24.2857142857143 0.31711660487883
27.1428571428571 0.394402319164544
30 0.475
32.8571428571429 0.556693903944964
35.7142857142857 0.634991881604397
38.5714285714286 0.704832682094562
41.4285714285714 0.761360888074903
44.2857142857143 0.804455253698106
47.1428571428571 0.838728704610101
50 0.869
52.8571428571429 0.898805021041267
55.7142857142857 0.926548136844768
58.5714285714286 0.949350838505722
61.4285714285714 0.964467015586903
64.2857142857143 0.972195722404863
67.1428571428571 0.975881178029933
70 0.979
72.8571428571429 0.984150734656093
75.7142857142857 0.990419643551803
78.5714285714286 0.996014917043861
81.4285714285714 0.999209400112586
84.2857142857143 0.999762994080757
87.1428571428571 0.998922656613618
90 0.998
92.8571428571429 0.998002057146952
95.7142857142857 0.998717543434408
98.5714285714286 0.999630594860522
101.428571428571 1.00024009619338
104.285714285714 1.00038415390941
107.142857142857 1.00024009619338
110 1
112.857142857143 0.999821642827776
115.714285714286 0.999725604350424
118.571428571429 0.999698164785467
121.428571428571 0.999725604350424
124.285714285714 0.999794203262818
127.142857142857 0.99989024174017
130 1
132.857142857143 1.00010975825983
135.714285714286 1.00020579673718
138.571428571429 1.00027439564958
141.428571428571 1.00030183521453
144.285714285714 1.00027439564958
147.142857142857 1.00017835717222
150 1
};
% \addlegendentry{c1 2.00 c2 3.00 c3 4.00}
\addplot [semithick, darkorange25512714, dashed, line width=1.2pt]
table {%
10 0.001
12.8571428571429 0.000538312000445386
15.7142857142857 0.000232189551465793
18.5714285714286 5.20594940557052e-05
21.4285714285714 -3.16513307903991e-05
24.2857142857143 -4.85160820780384e-05
27.1428571428571 -2.81079188127322e-05
30 -1.6940658945086e-21
32.8571428571429 1.24840591998084e-05
35.7142857142857 1.10188190070212e-05
38.5714285714286 3.52838348713619e-06
41.4285714285714 -2.27246332189002e-06
44.2857142857143 -3.48329801554428e-06
47.1428571428571 -2.01805782275709e-06
50 3.4410713482206e-22
52.8571428571429 8.96315232398798e-07
55.7142857142857 7.91115798684363e-07
58.5714285714286 2.53326659245085e-07
61.4285714285714 -1.63155716061284e-07
64.2857142857143 -2.50090139581559e-07
67.1428571428571 -1.44890705867126e-07
70 -6.61744490042422e-24
72.8571428571429 6.43540537747492e-08
75.7142857142857 5.68021745598565e-08
78.5714285714286 1.81897422950071e-08
81.4285714285714 -1.17167029679563e-08
84.2857142857143 -1.79639385975518e-08
87.1428571428571 -1.04120593826592e-08
90 -4.13590306276514e-25
92.8571428571429 4.64152044769146e-09
95.7142857142857 4.11464515362918e-09
98.5714285714286 1.32973288501431e-09
101.428571428571 -8.7812549010379e-10
104.285714285714 -1.40500078416606e-09
107.142857142857 -8.78125490103791e-10
110 1.29246970711411e-25
112.857142857143 6.5232179264853e-10
115.714285714286 1.00357198869005e-09
118.571428571429 1.10392918755905e-09
121.428571428571 1.00357198869004e-09
124.285714285714 7.52678991517533e-10
127.142857142857 4.01428795476018e-10
130 -2.06795153138257e-25
132.857142857143 -4.01428795476019e-10
135.714285714286 -7.52678991517535e-10
138.571428571429 -1.00357198869005e-09
141.428571428571 -1.10392918755905e-09
144.285714285714 -1.00357198869005e-09
147.142857142857 -6.52321792648531e-10
150 0
};
% \addlegendentry{c1 2.00 c2 3.00 c3 4.00}
\addplot [semithick, forestgreen4416044, line width=1.2pt]
table {%
10 0.031
12.8571428571429 0.0605838548156242
15.7142857142857 0.118012426244196
18.5714285714286 0.195804970497678
21.4285714285714 0.286480743788036
24.2857142857143 0.382559002327233
27.1428571428571 0.476559002327233
30 0.561
32.8571428571429 0.63023768047673
35.7142857142857 0.685973444565542
38.5714285714286 0.73174512199379
41.4285714285714 0.771023639982563
44.2857142857143 0.805741168108902
47.1428571428571 0.836291118305804
50 0.863
52.8571428571429 0.88617224328716
55.7142857142857 0.906023960938701
58.5714285714286 0.922749186394976
61.4285714285714 0.936552839874549
64.2857142857143 0.947890237494775
67.1428571428571 0.957467091271806
70 0.966
72.8571428571429 0.974019206593072
75.7142857142857 0.981309530442155
78.5714285714286 0.987469435057741
81.4285714285714 0.992112619718846
84.2857142857143 0.995203206380633
87.1428571428571 0.997055739674406
90 0.998
92.8571428571429 0.998344462426921
95.7142857142857 0.998312380703368
98.5714285714286 0.998105703247216
101.428571428571 0.997921836182805
104.285714285714 0.997853712883268
107.142857142857 0.997889793970526
110 0.998013997772968
112.857142857143 0.998210242618984
115.714285714286 0.998462446836966
118.571428571429 0.998754528755303
121.428571428571 0.999070406702384
124.285714285714 0.999393999006601
127.142857142857 0.999709223996343
130 1
132.857142857143 1.00025024534596
135.714285714286 1.00044387836262
138.571428571429 1.00056481737837
141.428571428571 1.00059698072159
144.285714285714 1.00052428672067
147.142857142857 1.00033065370401
150 1
};
% \addlegendentry{c1 4.00 c2 3.00 c3 2.00}
\addplot [semithick, forestgreen4416044, dashed, line width=1.2pt]
table {%
10 0.001
12.8571428571429 0.000538312000516799
15.7142857142857 0.000232189551537206
18.5714285714286 5.20594940842704e-05
21.4285714285714 -3.16513308189642e-05
24.2857142857143 -4.85160821494512e-05
27.1428571428571 -2.81079188841451e-05
30 5.0821976835258e-21
32.8571428571429 1.24840593426341e-05
35.7142857142857 1.1018819249825e-05
38.5714285714286 3.52838364424448e-06
41.4285714285714 -2.27246356469375e-06
44.2857142857143 -3.4832987725206e-06
47.1428571428571 -2.01805867971142e-06
50 0
52.8571428571429 8.96317160546026e-07
55.7142857142857 7.91119126523653e-07
58.5714285714286 2.53328830196038e-07
61.4285714285714 -1.63159086748291e-07
64.2857142857143 -2.50100665837169e-07
67.1428571428571 -1.44902631814797e-07
70 4.96308367531817e-24
72.8571428571429 6.43809050102242e-08
75.7142857142857 5.68485215061951e-08
78.5714285714286 1.82199785000607e-08
81.4285714285714 -1.17636497823214e-08
84.2857142857143 -1.81105491997599e-08
87.1428571428571 -1.05781656957309e-08
90 8.27180612553028e-25
92.8571428571429 5.01550959711379e-09
95.7142857142857 4.76017456307889e-09
98.5714285714286 1.75086880481063e-09
101.428571428571 -1.55024842092608e-09
104.285714285714 -3.93945481082393e-09
107.142857142857 -5.47146501503322e-09
110 -6.25570833385465e-09
112.857142857143 -6.40161406758887e-09
115.714285714286 -6.01861151653654e-09
118.571428571429 -5.21612998099834e-09
121.428571428571 -4.10359876127491e-09
124.285714285714 -2.79044715766694e-09
127.142857142857 -1.38610447047509e-09
130 -8.27180612553028e-25
132.857142857143 1.25843695345764e-09
135.714285714286 2.27977708959718e-09
138.571428571429 2.95459110811794e-09
141.428571428571 3.17344970871927e-09
144.285714285714 2.8269235911005e-09
147.142857142857 1.80558345496096e-09
150 0
};
% \addlegendentry{c1 4.00 c2 3.00 c3 2.00}
\addplot [semithick, magenta, line width=1.2pt]
table {%
10 0.017
12.0408163265306 0.0287977756367757
14.0816326530612 0.0452054318241083
16.1224489795918 0.0661302376270365
18.1632653061224 0.0914794621105983
20.2040816326531 0.121160374339832
22.2448979591837 0.155080243379777
24.2857142857143 0.19314633829547
26.3265306122449 0.23526592815195
28.3673469387755 0.281346282014255
30.4081632653061 0.331291602857735
32.4489795918367 0.384356082643598
34.4897959183673 0.438343652909992
36.530612244898 0.490862015454948
38.5714285714286 0.539518872076497
40.6122448979592 0.581943580109132
42.6530612244898 0.61744099376392
44.6938775510204 0.64815605075598
46.734693877551 0.67650879431918
48.7755102040816 0.704919267687385
50.8163265306122 0.735757274089845
52.8571428571429 0.769439536576255
54.8979591836735 0.803845657963065
56.9387755102041 0.836685681051137
58.9795918367347 0.865669648641335
61.0204081632653 0.888589474928487
63.0612244897959 0.905120116168672
65.1020408163265 0.916819570679219
67.1428571428571 0.925327708171424
69.1836734693878 0.932284398356581
71.2244897959184 0.939252634615402
73.265306122449 0.946645112641356
75.3061224489796 0.953989026690448
77.3469387755102 0.960788792846664
79.3877551020408 0.966548827193983
81.4285714285714 0.97083311614147
83.469387755102 0.973820627209283
85.5102040816327 0.976053133774986
87.5510204081633 0.978077098425409
89.5918367346939 0.980438983747379
91.6326530612245 0.983607534917868
93.6734693877551 0.987477116881622
95.7142857142857 0.991684655663233
97.7551020408163 0.995865862952768
99.7959183673469 0.999656450440291
101.836734693878 1.00269212981587
103.877551020408 1.00460861276956
105.918367346939 1.00504161099144
107.959183673469 1.00362683617156
110 1
};
% \addlegendentry{c1 3.00 c2 2.00 c3 2.00}
\addplot [semithick, magenta, dashed, line width=1.2pt]
table {%
10 0.00800000000000001
12.0408163265306 0.0090057777953144
14.0816326530612 0.00925527814376483
16.1224489795918 0.00888902178456472
18.1632653061224 0.00804752945692744
20.2040816326531 0.00687132190006642
22.2448979591837 0.00550091985319503
24.2857142857143 0.0040768440555267
26.3265306122449 0.0027396152462748
28.3673469387755 0.00162975416465275
30.4081632653061 0.000887405371618438
32.4489795918367 0.000572963637963008
34.4897959183673 0.000568891419624419
36.530612244898 0.000733575764188404
38.5714285714286 0.000925403719240695
40.6122448979592 0.0010037098069767
42.6530612244898 0.000901135011058769
44.6938775510204 0.000674579855625314
46.734693877551 0.000392981301522811
48.7755102040816 0.00012527630959774
50.8163265306122 -6.06762770078507e-05
52.8571428571429 -0.000138929440911648
54.8979591836735 -0.000137981108805077
56.9387755102041 -8.99678546320187e-05
58.9795918367347 -2.70262523363503e-05
61.0204081632653 1.95560147705281e-05
63.0612244897959 3.80157479242535e-05
65.1020408163265 3.61142329074987e-05
67.1428571428571 2.24616461354161e-05
69.1836734693878 5.66816402315812e-06
71.2244897959184 -6.04895210687053e-06
73.265306122449 -1.03516149126397e-05
75.3061224489796 -9.4275368241402e-06
77.3469387755102 -5.58084955810305e-06
79.3877551020408 -1.1156848312592e-06
81.4285714285714 1.8302082036265e-06
83.469387755102 2.83674995356686e-06
85.5102040816327 2.49719370057493e-06
87.5510204081633 1.41788989642201e-06
89.5918367346939 2.05188992879405e-07
91.6326530612245 -5.96648844542959e-07
93.6734693877551 -9.02249472235697e-07
95.7142857142857 -8.31912819830224e-07
97.7551020408163 -5.06908977680808e-07
99.7959183673469 -4.85080361417031e-08
101.836734693878 4.22019914432828e-07
103.877551020408 7.83404783688522e-07
105.918367346939 9.14376481271123e-07
107.959183673469 6.93664916826367e-07
110 0
};
% \addlegendentry{c1 3.00 c2 2.00 c3 2.00}
\addplot [semithick, orange2551868, line width=1.2pt]
table {%
10 0.011
12.8571428571429 0.0137321661154287
15.7142857142857 0.0306505334623675
18.5714285714286 0.0591826623645388
21.4285714285714 0.0967561131456652
24.2857142857143 0.140798446129469
27.1428571428571 0.188737221639673
30 0.238
32.8571428571429 0.286884157303744
35.7142857142857 0.337166332722487
38.5714285714286 0.391492981197383
41.4285714285714 0.452335125003461
44.2857142857143 0.518128835094823
47.1428571428571 0.583275231104651
50 0.642
52.8571428571429 0.690170817478092
55.7142857142857 0.730223314156821
58.5714285714286 0.766235109384252
61.4285714285714 0.802130972179752
64.2857142857143 0.838320114002716
67.1428571428571 0.871696188752557
70 0.899
72.8571428571429 0.918052476893912
75.7142857142857 0.93099505089575
78.5714285714286 0.941049279045117
81.4285714285714 0.951335220206952
84.2857142857143 0.962638475228909
87.1428571428571 0.973410186941357
90 0.982
92.8571428571429 0.987222751164957
95.7142857142857 0.989754045613999
98.5714285714286 0.99073468062931
101.428571428571 0.99128110988376
104.285714285714 0.991949884035947
107.142857142857 0.992737650730198
110 0.993616714001526
112.857142857143 0.994559377884944
115.714285714286 0.995537946415463
118.571428571429 0.996524723628095
121.428571428571 0.997492013557852
124.285714285714 0.998412120239748
127.142857142857 0.999257347708793
130 1
132.857142857143 1.00061238114838
135.714285714286 1.00106679518895
138.571428571429 1.00133554615671
141.428571428571 1.00139093808669
144.285714285714 1.00120527501389
147.142857142857 1.00075086097332
150 1
};
% \addlegendentry{c1 2.00 c2 2.00 c3 2.00}
\addplot [semithick, orange2551868, dashed, line width=1.2pt]
table {%
10 0.011
12.8571428571429 0.0137321661154287
15.7142857142857 0.0306505334623675
18.5714285714286 0.0591826623645388
21.4285714285714 0.0967561131456652
24.2857142857143 0.140798446129469
27.1428571428571 0.188737221639673
30 0.238
32.8571428571429 0.286884157303744
35.7142857142857 0.337166332722487
38.5714285714286 0.391492981197383
41.4285714285714 0.452335125003461
44.2857142857143 0.518128835094823
47.1428571428571 0.583275231104651
50 0.642
52.8571428571429 0.690170817478092
55.7142857142857 0.730223314156821
58.5714285714286 0.766235109384252
61.4285714285714 0.802130972179752
64.2857142857143 0.838320114002716
67.1428571428571 0.871696188752557
70 0.899
72.8571428571429 0.918052476893912
75.7142857142857 0.93099505089575
78.5714285714286 0.941049279045117
81.4285714285714 0.951335220206952
84.2857142857143 0.962638475228909
87.1428571428571 0.973410186941357
90 0.982
92.8571428571429 0.987222751164957
95.7142857142857 0.989754045613999
98.5714285714286 0.99073468062931
101.428571428571 0.99128110988376
104.285714285714 0.991949884035947
107.142857142857 0.992737650730198
110 0.993616714001526
112.857142857143 0.994559377884944
115.714285714286 0.995537946415463
118.571428571429 0.996524723628095
121.428571428571 0.997492013557852
124.285714285714 0.998412120239748
127.142857142857 0.999257347708793
130 1
132.857142857143 1.00061238114838
135.714285714286 1.00106679518895
138.571428571429 1.00133554615671
141.428571428571 1.00139093808669
144.285714285714 1.00120527501389
147.142857142857 1.00075086097332
150 1
};
% \addlegendentry{c1 2.00 c2 2.00 c3 2.00}


\addplot [semithick, lightgray, dashed]
table {%
0 0.25
150 0.25 
};

\addplot [semithick, lightgray, dashed]
table {%
0 0.5
150 0.5 
};

\addplot [semithick, lightgray, dashed]
table {%
0 0.75
150 0.75 
};
\end{axis}

\end{tikzpicture}


==> figs/results_prob_clust_plug_vs_consistent/tkz_le_plugin_vs_consistent_rho_0.30_0.50_0.70.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{orange2551868}{RGB}{164,66,0}

\begin{axis}[
% width=0.8\linewidth,
width=0.25\linewidth,
height=1.5in,
at={(0in,2.3in)},
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.01, ymax=1.001,
ytick style={color=black},
xmin=10, xmax=150,
ytick={0, 0.25, 0.5, 0.75, 1},
% ylabel={Prob. Correct Clustering},
xlabel={Growing $M$},
title = {LE}
]
\addplot [semithick, steelblue31119180, line width=1.2pt]
table {%
10 0.00385705381451632
10 0.00385681312703091
16 0.0144780252021844
26 0.0590810393514087
30 0.0949221444612329
30 0.0949272385398195
36 0.155346403849123
38 0.178461047668808
46 0.29360926015118
50 0.342931968036015
70 0.657788362840946
90 0.848362873022423
110 0.95763915554308
130 0.988404989305072
130 0.988404638317677
150 0.996014843003849
150 0.996025208082725
};
% \addlegendentry{c1 1.50 c2 1.50 c3 1.50}
\addplot [semithick, steelblue31119180, dashed, line width=1.2pt]
table {%
10 0.00600000000000001
10 0.00600000000000001
16 0.021
26 0.0659999999999999
30 0.091
30 0.091
36 0.125
38 0.149
46 0.243
50 0.259
50 0.259
70 0.459
90 0.653
90 0.653
110 0.767
130 0.883
130 0.883
150 0.918
150 0.918
};
% \addlegendentry{c1 1.50 c2 1.50 c3 1.50}
\addplot [semithick, darkorange25512714, line width=1.2pt]
table {%
10 0.0390366453028962
10 0.0390362884489475
20 0.252047341042916
30 0.550942431586467
30 0.550941466509454
40 0.802751626775648
50 0.91530064390948
50 0.915295614137382
60 0.977902078167426
70 0.994096969041111
80 0.998619122053197
90 0.999803865912957
90 0.999807480243494
};
% \addlegendentry{c1 2.00 c2 3.00 c3 4.00}
\addplot [semithick, darkorange25512714, dashed, line width=1.2pt]
table {%
10 0
10 0
20 0
30 0
30 0
40 0
50 0
50 0
60 0
70 0
80 0
90 0
90 0
};
% \addlegendentry{c1 2.00 c2 3.00 c3 4.00}
\addplot [semithick, forestgreen4416044, line width=1.2pt]
table {%
10 0.0286590823968757
20 0.294012308877831
30 0.628421141185282
40 0.827024505689929
50 0.924977422833833
50 0.924983323104392
60 0.971767786945861
70 0.990252366133427
80 0.998370695476048
90 0.999543390044083
100 0.999899369683797
130 1.00000250884008
150 0.999997710584186
};
% \addlegendentry{c1 4.00 c2 3.00 c3 2.00}
\addplot [semithick, forestgreen4416044, dashed, line width=1.2pt]
table {%
10 0.003
10 0.003
20 0
30 0
30 0
40 0
50 0
50 0
60 0
70 0
80 0
90 0
90 0
100 0
130 0
130 0
150 0
150 0
};
% \addlegendentry{c1 4.00 c2 3.00 c3 2.00}
\addplot [semithick, magenta, line width=1.2pt]
table {%
10 0.0190400437077476
10 0.0190434913522922
20 0.149056820968944
30 0.390380602602429
30 0.390384717415026
40 0.627182188741088
50 0.807161910968298
50 0.807163915518295
60 0.923817679164622
70 0.975276361220345
80 0.992464249024621
90 0.998185238105448
90 0.998190515009491
};
% \addlegendentry{c1 2.00 c2 2.00 c3 3.00}
\addplot [semithick, magenta, dashed, line width=1.2pt]
table {%
10 0.005
10 0.005
20 0.002
30 0
30 0
40 0
50 0
50 0
60 0
70 0
80 0
90 0
100 0.00
150 0.00
};
% \addlegendentry{c1 2.00 c2 2.00 c3 3.00}
\addplot [semithick, orange2551868, line width=1.2pt]
table {%
10 0.017
20 0.105
30 0.314
40 0.525
50 0.745
60 0.878
70 0.945
80 0.986
90 0.991
100 0.997
130 1
150 1
};
% \addlegendentry{c1 2.00 c2 2.00 c3 2.00}
\addplot [semithick, orange2551868, dashed, line width=1.2pt]
table {%
10 0.021
20 0.111
30 0.314
40 0.53
50 0.696
60 0.851
70 0.916
80 0.964
90 0.986
100 0.994
130 0.999
150 1
};
% \addlegendentry{c1 2.00 c2 2.00 c3 2.00}


\addplot [semithick, lightgray, dashed]
table {%
0 0.25
150 0.25 
};

\addplot [semithick, lightgray, dashed]
table {%
0 0.5
150 0.5 
};

\addplot [semithick, lightgray, dashed]
table {%
0 0.75
150 0.75 
};
\end{axis}

\end{tikzpicture}

